Determining Existence of Logical Obstructions to the Distributed Task Solvability

To study the distributed task solvability, Goubault, Ledent, and Rajsbaum devised a model of dynamic epistemic logic that is equivalent to the topological model for distributed computing. In the logical model, the unsolvability of a particular distributed task can be proven by finding a formula, called logical obstruction. This logical method is very appealing because the concrete formulas that prevent to solve task would have implications of intuitive factors for the unsolvability. However, it has not been well studied when a logical obstruction exists and how to systematically construct a concrete logical obstruction formula, if any. In addition, it is proved that there are some tasks that are solvable but do not admit logical obstructions. In this paper, we propose a method to prove the non-existence of logical obstructions to the solvability of distributed tasks, based on the technique of simulation. Moreover, we give a method to determine whether a logical obstruction exists or not for a finite protocol and a finite task, and if it exists, construct a concrete obstruction. Using this method, we demonstrate that the language of the standard epistemic logic, without distributed knowledge, does not admit logical obstruction to the solvability of $k$-set agreement tasks. We also show that there is no logical obstruction for multi-round immediate snapshot even in the language of epistemic logic with distributed knowledge. In addition, for the know-all model, we provide a concrete obstruction formula that shows the unsolvability of the $k$-set agreement task.

==> figures/10_example_input_complex.tex <==
% !TEX root = ../ms.tex

\begin{tikzpicture}
  \node[circle,scale=0.6,draw,fill=white,label=below:{$0$}] (c0v0) at (0, 0) {};
  \node[circle,scale=0.6,draw,fill=white,label=above:{$1$}] (c0v1) at (1, 1) {};
  \node[circle,scale=0.6,draw,fill=black,label=below:{$0$}] (c1v0) at (1, 0) {};
  \node[circle,scale=0.6,draw,fill=black,label=above:{$1$}] (c1v1) at (0, 1) {};
  \draw (c0v0) -- (c1v0) -- (c0v1) -- (c1v1) -- (c0v0);
\end{tikzpicture}
\caption{Example of an input simplicial model for
  $\Pi = \{\circ, \bullet\}$,
  $V^{in} = \{0, 1\}$.}
\label{fig_input}


==> figures/20_1-set_agreement_task.tex <==
% !TEX root = ../ms.tex

\begin{tikzpicture}
  \node[circle,scale=0.6,draw,fill=white,label=below:{$0 \mapsto 0$}] (c0v0d0) at (0, 0) {};
  \node[circle,scale=0.6,draw,fill=white,label=above:{$1 \mapsto 0$}] (c0v1d0) at (1.5, 1) {};
  \node[circle,scale=0.6,draw,fill=black,label=below:{$0 \mapsto 0$}] (c1v0d0) at (1.5, 0) {};
  \node[circle,scale=0.6,draw,fill=black,label=above:{$1 \mapsto 0$}] (c1v1d0) at (0, 1) {};
  \node[circle,scale=0.6,draw,fill=white,label=below:{$0 \mapsto 1$}] (c0v0d1) at (3, 0) {};
  \node[circle,scale=0.6,draw,fill=white,label=above:{$1 \mapsto 1$}] (c0v1d1) at (4.5, 1) {};
  \node[circle,scale=0.6,draw,fill=black,label=below:{$0 \mapsto 1$}] (c1v0d1) at (4.5, 0) {};
  \node[circle,scale=0.6,draw,fill=black,label=above:{$1 \mapsto 1$}] (c1v1d1) at (3, 1) {};
  \draw (c1v1d0) -- (c0v0d0) -- (c1v0d0) -- (c0v1d0);
  \draw (c0v0d1) -- (c1v1d1) -- (c0v1d1) -- (c1v0d1);
\end{tikzpicture}
\caption{$\I[\mathcal{SA}_1]$ for
  $\Pi = \{\circ, \bullet\}$,
  $V^{in} = \{0, 1\}$, $V^{out} = \{0, 1\}$.}
\label{fig_isa1}


==> figures/30_one_round_is.tex <==
% !TEX root = ../ms.tex

\begin{tikzpicture}
  \node[circle,scale=0.8,draw,fill=white] (c0v0) at ({0/1+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.6,draw,fill=lightgray] (c1v01) at ({4/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.6,draw,fill=black] (c2v012) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
  \node[circle,scale=0.8,draw,fill=white] (c0v0) at ({0/1+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.6,draw,fill=lightgray] (c1v012) at ({8/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
  \node[circle,scale=0.6,draw,fill=black] (c2v012) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
  \node[circle,scale=0.8,draw,fill=white] (c0v0) at ({0/1+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.6,draw,fill=lightgray] (c1v012) at ({8/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
  \node[circle,scale=0.6,draw,fill=black] (c2v02) at ({2/3+sqrt(3)*0/1}, {0/1+sqrt(3)*2/3}) {};
  \node[circle,scale=0.6,draw,fill=white] (c0v01) at ({8/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.6,draw,fill=lightgray] (c1v01) at ({4/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.6,draw,fill=black] (c2v012) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
  \node[circle,scale=0.6,draw,fill=white] (c0v01) at ({8/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.8,draw,fill=lightgray] (c1v1) at ({4/1+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.6,draw,fill=black] (c2v012) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
  \node[circle,scale=0.6,draw,fill=white] (c0v012) at ({12/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
  \node[circle,scale=0.6,draw,fill=lightgray] (c1v012) at ({8/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
  \node[circle,scale=0.6,draw,fill=black] (c2v012) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
  \node[circle,scale=0.6,draw,fill=white] (c0v012) at ({12/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
  \node[circle,scale=0.6,draw,fill=lightgray] (c1v012) at ({8/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
  \node[circle,scale=0.8,draw,fill=black] (c2v2) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/1}) {};
  \node[circle,scale=0.6,draw,fill=white] (c0v012) at ({12/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
  \node[circle,scale=0.8,draw,fill=lightgray] (c1v1) at ({4/1+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.6,draw,fill=black] (c2v012) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
  \node[circle,scale=0.6,draw,fill=white] (c0v012) at ({12/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
  \node[circle,scale=0.8,draw,fill=lightgray] (c1v1) at ({4/1+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.6,draw,fill=black] (c2v12) at ({10/3+sqrt(3)*0/1}, {0/1+sqrt(3)*2/3}) {};
  \node[circle,scale=0.6,draw,fill=white] (c0v012) at ({12/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
  \node[circle,scale=0.6,draw,fill=lightgray] (c1v12) at ({8/3+sqrt(3)*0/1}, {0/1+sqrt(3)*4/3}) {};
  \node[circle,scale=0.6,draw,fill=black] (c2v12) at ({10/3+sqrt(3)*0/1}, {0/1+sqrt(3)*2/3}) {};
  \node[circle,scale=0.6,draw,fill=white] (c0v012) at ({12/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
  \node[circle,scale=0.6,draw,fill=lightgray] (c1v12) at ({8/3+sqrt(3)*0/1}, {0/1+sqrt(3)*4/3}) {};
  \node[circle,scale=0.8,draw,fill=black] (c2v2) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/1}) {};
  \node[circle,scale=0.6,draw,fill=white] (c0v02) at ({4/3+sqrt(3)*0/1}, {0/1+sqrt(3)*4/3}) {};
  \node[circle,scale=0.6,draw,fill=lightgray] (c1v012) at ({8/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
  \node[circle,scale=0.6,draw,fill=black] (c2v02) at ({2/3+sqrt(3)*0/1}, {0/1+sqrt(3)*2/3}) {};
  \node[circle,scale=0.6,draw,fill=white] (c0v02) at ({4/3+sqrt(3)*0/1}, {0/1+sqrt(3)*4/3}) {};
  \node[circle,scale=0.6,draw,fill=lightgray] (c1v012) at ({8/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
  \node[circle,scale=0.8,draw,fill=black] (c2v2) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/1}) {};
  \draw (c0v0) -- (c1v01);
  \draw (c0v0) -- (c1v012);
  \draw (c0v0) -- (c2v012);
  \draw (c0v0) -- (c2v02);
  \draw (c0v01) -- (c1v01);
  \draw (c0v01) -- (c1v1);
  \draw (c0v01) -- (c2v012);
  \draw (c0v012) -- (c1v012);
  \draw (c0v012) -- (c1v1);
  \draw (c0v012) -- (c1v12);
  \draw (c0v012) -- (c2v012);
  \draw (c0v012) -- (c2v12);
  \draw (c0v012) -- (c2v2);
  \draw (c0v02) -- (c1v012);
  \draw (c0v02) -- (c2v02);
  \draw (c0v02) -- (c2v2);
  \draw (c1v01) -- (c2v012);
  \draw (c1v012) -- (c2v012);
  \draw (c1v012) -- (c2v02);
  \draw (c1v012) -- (c2v2);
  \draw (c1v1) -- (c2v012);
  \draw (c1v1) -- (c2v12);
  \draw (c1v12) -- (c2v12);
  \draw (c1v12) -- (c2v2);
  \coordinate (f1) at (1.2,1.65);
  \node (f1') at (-1.5, 1.75) {$\gamma = (\{\circ, \bullet\}, \{\circ, \textcolor{lightgray}{\bullet}, \bullet\})$};
  \draw[->] (node cs:name=f1',anchor=east) to (f1);
  \coordinate (f2) at (2,{2*sqrt(3)/3});
  \node (f2') at (-1.5, 0.5) {$\gamma = (\{\circ, \textcolor{lightgray}{\bullet}, \bullet\})$};
  \draw[->] (node cs:name=f2',anchor=east) to (f2);
  \coordinate (f3) at (1.6,2.3);
  \node (f3') at (-1.5,3) {$\gamma = (\{\bullet\},\{\circ, \bullet\}, \{\circ, \textcolor{lightgray}{\bullet}, \bullet\})$};
  \draw[->] (node cs:name=f3',anchor=east) to (f3);
  \coordinate (f4) at (2,2);
  \node (f4') at (5.5,1.65) {$\gamma = (\{\bullet\}, \{\circ, \textcolor{lightgray}{\bullet}, \bullet\})$~~~~~~~};
  \draw[->] (node cs:name=f4',anchor=west) to (f4);
\end{tikzpicture}
\caption{Simplices of $\mathcal{IS}^1$, which is isomorphic to $\IIS{1}$,
  for the case $\Pi = \{\circ, \textcolor{lightgray}{\bullet}, \bullet\}$
  and all process have $0$ as input.}
\label{fig_iis1}


==> figures/40_two_round_is_1.tex <==
% !TEX root = ../ms.tex

\begin{tikzpicture}
  \node[circle,scale=0.8,draw,fill=white] (c0vc0v0) at ({0/1+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v0c1v01) at ({2/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v0c1v01c2v012) at ({7/5+sqrt(3)*0/1}, {0/1+sqrt(3)*3/25}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v0c1v012) at ({4/5+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v0c1v012c2v012) at ({39/25+sqrt(3)*0/1}, {0/1+sqrt(3)*3/5}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v0c1v012c2v02) at ({29/25+sqrt(3)*0/1}, {0/1+sqrt(3)*17/25}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v0c1v012c2v012) at ({42/25+sqrt(3)*0/1}, {0/1+sqrt(3)*12/25}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v0c2v012) at ({1/1+sqrt(3)*0/1}, {0/1+sqrt(3)*1/5}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v0c1v012c2v02) at ({22/25+sqrt(3)*0/1}, {0/1+sqrt(3)*16/25}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v0c2v02) at ({1/3+sqrt(3)*0/1}, {0/1+sqrt(3)*1/3}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v0c1v01c2v012) at ({8/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/25}) {};
  \node[circle,scale=0.6,draw,fill=white] (c0vc0v01) at ({4/1+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v01c1v01) at ({10/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v01c1v01c2v012) at ({3/1+sqrt(3)*0/1}, {0/1+sqrt(3)*3/25}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v01c1v01c2v012) at ({16/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/25}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v01c2v012) at ({11/3+sqrt(3)*0/1}, {0/1+sqrt(3)*1/5}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v01c1v1) at ({14/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v01c1v1c2v012) at ({23/5+sqrt(3)*0/1}, {0/1+sqrt(3)*3/25}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v01c1v1c2v012) at ({4/1+sqrt(3)*0/1}, {0/1+sqrt(3)*6/25}) {};
  \node[circle,scale=0.6,draw,fill=white] (c0vc0v012) at ({18/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/5}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v012) at ({16/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/5}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v012c1v012c2v012) at ({3/1+sqrt(3)*0/1}, {0/1+sqrt(3)*27/25}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v012c1v012c2v2) at ({3/1+sqrt(3)*0/1}, {0/1+sqrt(3)*39/25}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v012c2v012) at ({78/25+sqrt(3)*0/1}, {0/1+sqrt(3)*24/25}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v012c2v012) at ({17/5+sqrt(3)*0/1}, {0/1+sqrt(3)*1/1}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v012c2v2) at ({78/25+sqrt(3)*0/1}, {0/1+sqrt(3)*48/25}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v012c2v2) at ({17/5+sqrt(3)*0/1}, {0/1+sqrt(3)*9/5}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v1) at ({22/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v012c1v1c2v012) at ({111/25+sqrt(3)*0/1}, {0/1+sqrt(3)*3/5}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v012c1v1c2v12) at ({121/25+sqrt(3)*0/1}, {0/1+sqrt(3)*17/25}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v12) at ({56/15+sqrt(3)*0/1}, {0/1+sqrt(3)*22/15}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v012c1v12c2v12) at ({101/25+sqrt(3)*0/1}, {0/1+sqrt(3)*37/25}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v012c1v12c2v2) at ({91/25+sqrt(3)*0/1}, {0/1+sqrt(3)*47/25}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v12c2v12) at ({106/25+sqrt(3)*0/1}, {0/1+sqrt(3)*32/25}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v012c2v12) at ({61/15+sqrt(3)*0/1}, {0/1+sqrt(3)*17/15}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v12c2v2) at ({86/25+sqrt(3)*0/1}, {0/1+sqrt(3)*52/25}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v1c2v012) at ({96/25+sqrt(3)*0/1}, {0/1+sqrt(3)*18/25}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v1c2v12) at ({116/25+sqrt(3)*0/1}, {0/1+sqrt(3)*22/25}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v012) at ({14/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/5}) {};
  \node[circle,scale=0.6,draw,fill=lightgray] (c1vc1v012) at ({12/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/5}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v012c2v012) at ({72/25+sqrt(3)*0/1}, {0/1+sqrt(3)*24/25}) {};
  \node[circle,scale=0.6,draw,fill=black] (c2vc2v012) at ({3/1+sqrt(3)*0/1}, {0/1+sqrt(3)*3/5}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc1v012c2v012) at ({13/5+sqrt(3)*0/1}, {0/1+sqrt(3)*1/1}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v012c2v012) at ({14/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v012c2v2) at ({72/25+sqrt(3)*0/1}, {0/1+sqrt(3)*48/25}) {};
  \node[circle,scale=0.8,draw,fill=black] (c2vc2v2) at ({3/1+sqrt(3)*0/1}, {0/1+sqrt(3)*3/1}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc1v012c2v2) at ({13/5+sqrt(3)*0/1}, {0/1+sqrt(3)*9/5}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v012c2v2) at ({14/5+sqrt(3)*0/1}, {0/1+sqrt(3)*12/5}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v1) at ({26/5+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
  \node[circle,scale=0.8,draw,fill=lightgray] (c1vc1v1) at ({6/1+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v12) at ({58/15+sqrt(3)*0/1}, {0/1+sqrt(3)*26/15}) {};
  \node[circle,scale=0.6,draw,fill=lightgray] (c1vc1v12) at ({4/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/1}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v12c2v12) at ({108/25+sqrt(3)*0/1}, {0/1+sqrt(3)*36/25}) {};
  \node[circle,scale=0.6,draw,fill=black] (c2vc2v12) at ({5/1+sqrt(3)*0/1}, {0/1+sqrt(3)*1/1}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc1v12c2v12) at ({13/3+sqrt(3)*0/1}, {0/1+sqrt(3)*5/3}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v12c2v12) at ({14/3+sqrt(3)*0/1}, {0/1+sqrt(3)*4/3}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v12c2v2) at ({88/25+sqrt(3)*0/1}, {0/1+sqrt(3)*56/25}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc1v12c2v2) at ({11/3+sqrt(3)*0/1}, {0/1+sqrt(3)*7/3}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v12c2v2) at ({10/3+sqrt(3)*0/1}, {0/1+sqrt(3)*8/3}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v1c2v012) at ({108/25+sqrt(3)*0/1}, {0/1+sqrt(3)*12/25}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc1v1c2v012) at ({5/1+sqrt(3)*0/1}, {0/1+sqrt(3)*1/5}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v1c2v012) at ({4/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v1c2v12) at ({128/25+sqrt(3)*0/1}, {0/1+sqrt(3)*16/25}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc1v1c2v12) at ({17/3+sqrt(3)*0/1}, {0/1+sqrt(3)*1/3}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v1c2v12) at ({16/3+sqrt(3)*0/1}, {0/1+sqrt(3)*2/3}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v012c2v012) at ({16/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v012c2v12) at ({68/15+sqrt(3)*0/1}, {0/1+sqrt(3)*16/15}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v012c2v2) at ({16/5+sqrt(3)*0/1}, {0/1+sqrt(3)*12/5}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v01c1v01) at ({8/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.6,draw,fill=lightgray] (c1vc1v01) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v01c1v01c2v012) at ({14/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/25}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc1v01c2v012) at ({7/3+sqrt(3)*0/1}, {0/1+sqrt(3)*1/5}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v01c2v012) at ({8/3+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v01c1v1) at ({16/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v01c1v1c2v012) at ({22/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/25}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v01c2v012) at ({10/3+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
  \node[circle,scale=0.6,draw,fill=white] (c0vc0v02) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/1}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v02c1v012) at ({32/15+sqrt(3)*0/1}, {0/1+sqrt(3)*26/15}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v02c1v012c2v02) at ({49/25+sqrt(3)*0/1}, {0/1+sqrt(3)*37/25}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v02c1v012c2v2) at ({59/25+sqrt(3)*0/1}, {0/1+sqrt(3)*47/25}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v02c1v012c2v02) at ({42/25+sqrt(3)*0/1}, {0/1+sqrt(3)*36/25}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v02c2v02) at ({5/3+sqrt(3)*0/1}, {0/1+sqrt(3)*5/3}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v02c1v012c2v2) at ({62/25+sqrt(3)*0/1}, {0/1+sqrt(3)*56/25}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc0v02c2v2) at ({7/3+sqrt(3)*0/1}, {0/1+sqrt(3)*7/3}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v02c1v012) at ({34/15+sqrt(3)*0/1}, {0/1+sqrt(3)*22/15}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v02c1v012c2v02) at ({44/25+sqrt(3)*0/1}, {0/1+sqrt(3)*32/25}) {};
  \node[circle,scale=0.6,draw,fill=black] (c2vc2v02) at ({1/1+sqrt(3)*0/1}, {0/1+sqrt(3)*1/1}) {};
  \node[circle,scale=0.4,draw,fill=black] (c2vc1v012c2v02) at ({29/15+sqrt(3)*0/1}, {0/1+sqrt(3)*17/15}) {};
  \node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v012c2v02) at ({22/15+sqrt(3)*0/1}, {0/1+sqrt(3)*16/15}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v02c1v012c2v2) at ({64/25+sqrt(3)*0/1}, {0/1+sqrt(3)*52/25}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v02c2v02) at ({4/3+sqrt(3)*0/1}, {0/1+sqrt(3)*4/3}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v02c2v2) at ({8/3+sqrt(3)*0/1}, {0/1+sqrt(3)*8/3}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v0c1v01) at ({4/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v0c1v012) at ({8/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v0c1v012c2v012) at ({54/25+sqrt(3)*0/1}, {0/1+sqrt(3)*18/25}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v0c1v012c2v02) at ({34/25+sqrt(3)*0/1}, {0/1+sqrt(3)*22/25}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v0c1v01c2v012) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*6/25}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v0c2v012) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
  \node[circle,scale=0.4,draw,fill=white] (c0vc0v0c2v02) at ({2/3+sqrt(3)*0/1}, {0/1+sqrt(3)*2/3}) {};
  \draw[] (c1vc0v0c1v01) -- (c2vc0v0c1v01c2v012);
  \draw[red,latex-] (c0vc0v0) -- (c1vc0v0c1v01);
  \draw[red,latex-] (c0vc0v0) -- (c2vc0v0c1v01c2v012);
  \draw[] (c1vc0v0c1v012) -- (c2vc0v0c1v012c2v012);
  \draw[red,latex-] (c0vc0v0) -- (c1vc0v0c1v012);
  \draw[red,latex-] (c0vc0v0) -- (c2vc0v0c1v012c2v012);
  \draw[] (c1vc0v0c1v012) -- (c2vc0v0c1v012c2v02);
  \draw[red,latex-] (c0vc0v0) -- (c2vc0v0c1v012c2v02);
  \draw[] (c1vc0v0c1v012c2v012) -- (c2vc0v0c1v012c2v012);
  \draw[red,latex-] (c0vc0v0) -- (c1vc0v0c1v012c2v012);
  \draw[] (c1vc0v0c1v012c2v012) -- (c2vc0v0c2v012);
  \draw[red,latex-] (c0vc0v0) -- (c2vc0v0c2v012);
  \draw[] (c1vc0v0c1v012c2v02) -- (c2vc0v0c1v012c2v02);
  \draw[red,latex-] (c0vc0v0) -- (c1vc0v0c1v012c2v02);
  \draw[red,-latex] (c1vc0v0c1v012c2v02) -- (c2vc0v0c2v02);
  \draw[red,semithick] (c0vc0v0) -- (c2vc0v0c2v02);
  \draw[] (c1vc0v0c1v01c2v012) -- (c2vc0v0c1v01c2v012);
  \draw[red,latex-] (c0vc0v0) -- (c1vc0v0c1v01c2v012);
  \draw[] (c1vc0v0c1v01c2v012) -- (c2vc0v0c2v012);
  \draw[] (c0vc0v01) -- (c1vc0v01c1v01);
  \draw[] (c0vc0v01) -- (c2vc0v01c1v01c2v012);
  \draw[] (c1vc0v01c1v01) -- (c2vc0v01c1v01c2v012);
  \draw[] (c0vc0v01) -- (c1vc0v01c1v01c2v012);
  \draw[] (c1vc0v01c1v01c2v012) -- (c2vc0v01c1v01c2v012);
  \draw[] (c0vc0v01) -- (c2vc0v01c2v012);
  \draw[] (c1vc0v01c1v01c2v012) -- (c2vc0v01c2v012);
  \draw[] (c0vc0v01) -- (c1vc0v01c1v1);
  \draw[] (c0vc0v01) -- (c2vc0v01c1v1c2v012);
  \draw[] (c1vc0v01c1v1) -- (c2vc0v01c1v1c2v012);
  \draw[] (c0vc0v01) -- (c1vc0v01c1v1c2v012);
  \draw[] (c1vc0v01c1v1c2v012) -- (c2vc0v01c1v1c2v012);
  \draw[] (c1vc0v01c1v1c2v012) -- (c2vc0v01c2v012);
  \draw[] (c0vc0v012) -- (c1vc0v012c1v012);
  \draw[] (c0vc0v012) -- (c2vc0v012c1v012c2v012);
  \draw[] (c1vc0v012c1v012) -- (c2vc0v012c1v012c2v012);
  \draw[] (c0vc0v012) -- (c2vc0v012c1v012c2v2);
  \draw[] (c1vc0v012c1v012) -- (c2vc0v012c1v012c2v2);
  \draw[] (c0vc0v012) -- (c1vc0v012c1v012c2v012);
  \draw[] (c1vc0v012c1v012c2v012) -- (c2vc0v012c1v012c2v012);
  \draw[] (c0vc0v012) -- (c2vc0v012c2v012);
  \draw[] (c1vc0v012c1v012c2v012) -- (c2vc0v012c2v012);
  \draw[] (c0vc0v012) -- (c1vc0v012c1v012c2v2);
  \draw[] (c1vc0v012c1v012c2v2) -- (c2vc0v012c1v012c2v2);
  \draw[] (c0vc0v012) -- (c2vc0v012c2v2);
  \draw[] (c1vc0v012c1v012c2v2) -- (c2vc0v012c2v2);
  \draw[] (c0vc0v012) -- (c1vc0v012c1v1);
  \draw[] (c0vc0v012) -- (c2vc0v012c1v1c2v012);
  \draw[] (c1vc0v012c1v1) -- (c2vc0v012c1v1c2v012);
  \draw[] (c0vc0v012) -- (c2vc0v012c1v1c2v12);
  \draw[] (c1vc0v012c1v1) -- (c2vc0v012c1v1c2v12);
  \draw[] (c0vc0v012) -- (c1vc0v012c1v12);
  \draw[] (c0vc0v012) -- (c2vc0v012c1v12c2v12);
  \draw[] (c1vc0v012c1v12) -- (c2vc0v012c1v12c2v12);
  \draw[] (c0vc0v012) -- (c2vc0v012c1v12c2v2);
  \draw[] (c1vc0v012c1v12) -- (c2vc0v012c1v12c2v2);
  \draw[] (c0vc0v012) -- (c1vc0v012c1v12c2v12);
  \draw[] (c1vc0v012c1v12c2v12) -- (c2vc0v012c1v12c2v12);
  \draw[] (c0vc0v012) -- (c2vc0v012c2v12);
  \draw[] (c1vc0v012c1v12c2v12) -- (c2vc0v012c2v12);
  \draw[] (c0vc0v012) -- (c1vc0v012c1v12c2v2);
  \draw[] (c1vc0v012c1v12c2v2) -- (c2vc0v012c1v12c2v2);
  \draw[] (c1vc0v012c1v12c2v2) -- (c2vc0v012c2v2);
  \draw[] (c0vc0v012) -- (c1vc0v012c1v1c2v012);
  \draw[] (c1vc0v012c1v1c2v012) -- (c2vc0v012c1v1c2v012);
  \draw[] (c1vc0v012c1v1c2v012) -- (c2vc0v012c2v012);
  \draw[] (c0vc0v012) -- (c1vc0v012c1v1c2v12);
  \draw[] (c1vc0v012c1v1c2v12) -- (c2vc0v012c1v1c2v12);
  \draw[] (c1vc0v012c1v1c2v12) -- (c2vc0v012c2v12);
  \draw[] (c0vc0v012c1v012) -- (c1vc0v012c1v012);
  \draw[] (c0vc0v012c1v012) -- (c2vc0v012c1v012c2v012);
  \draw[] (c0vc0v012c1v012) -- (c2vc0v012c1v012c2v2);
  \draw[] (c0vc0v012c1v012) -- (c1vc1v012);
  \draw[] (c1vc1v012) -- (c2vc0v012c1v012c2v012);
  \draw[] (c1vc1v012) -- (c2vc0v012c1v012c2v2);
  \draw[] (c0vc0v012c1v012c2v012) -- (c1vc0v012c1v012c2v012);
  \draw[] (c0vc0v012c1v012c2v012) -- (c2vc0v012c1v012c2v012);
  \draw[] (c0vc0v012c1v012c2v012) -- (c2vc2v012);
  \draw[] (c1vc0v012c1v012c2v012) -- (c2vc2v012);
  \draw[] (c0vc0v012c1v012c2v012) -- (c1vc1v012);
  \draw[] (c0vc0v012c1v012c2v012) -- (c2vc1v012c2v012);
  \draw[] (c1vc1v012) -- (c2vc1v012c2v012);
  \draw[] (c0vc0v012c1v012c2v012) -- (c1vc1v012c2v012);
  \draw[] (c1vc1v012c2v012) -- (c2vc1v012c2v012);
  \draw[] (c1vc1v012c2v012) -- (c2vc2v012);
  \draw[] (c0vc0v012c1v012c2v2) -- (c1vc0v012c1v012c2v2);
  \draw[] (c0vc0v012c1v012c2v2) -- (c2vc0v012c1v012c2v2);
  \draw[red,semithick] (c0vc0v012c1v012c2v2) -- (c2vc2v2);
  \draw[red,semithick] (c1vc0v012c1v012c2v2) -- (c2vc2v2);
  \draw[] (c0vc0v012c1v012c2v2) -- (c1vc1v012);
  \draw[] (c0vc0v012c1v012c2v2) -- (c2vc1v012c2v2);
  \draw[] (c1vc1v012) -- (c2vc1v012c2v2);
  \draw[] (c0vc0v012c1v012c2v2) -- (c1vc1v012c2v2);
  \draw[] (c1vc1v012c2v2) -- (c2vc1v012c2v2);
  \draw[red,semithick] (c1vc1v012c2v2) -- (c2vc2v2);
  \draw[] (c0vc0v012c1v1) -- (c1vc0v012c1v1);
  \draw[] (c0vc0v012c1v1) -- (c2vc0v012c1v1c2v012);
  \draw[] (c0vc0v012c1v1) -- (c2vc0v012c1v1c2v12);
  \draw[red,-latex] (c1vc1v1) -- (c2vc0v012c1v1c2v012);
  \draw[red,latex-] (c0vc0v012c1v1) -- (c1vc1v1);
  \draw[red,-latex] (c1vc1v1) -- (c2vc0v012c1v1c2v12);
  \draw[] (c0vc0v012c1v12) -- (c1vc0v012c1v12);
  \draw[] (c0vc0v012c1v12) -- (c2vc0v012c1v12c2v12);
  \draw[] (c0vc0v012c1v12) -- (c2vc0v012c1v12c2v2);
  \draw[red,-latex] (c1vc1v12) -- (c2vc0v012c1v12c2v12);
  \draw[red,latex-] (c0vc0v012c1v12) -- (c1vc1v12);
  \draw[red,-latex] (c1vc1v12) -- (c2vc0v012c1v12c2v2);
  \draw[] (c0vc0v012c1v12c2v12) -- (c1vc0v012c1v12c2v12);
  \draw[] (c0vc0v012c1v12c2v12) -- (c2vc0v012c1v12c2v12);
  \draw[red,latex-] (c0vc0v012c1v12c2v12) -- (c2vc2v12);
  \draw[red,latex-] (c1vc0v012c1v12c2v12) -- (c2vc2v12);
  \draw[red,latex-] (c0vc0v012c1v12c2v12) -- (c1vc1v12);
  \draw[red,latex-] (c0vc0v012c1v12c2v12) -- (c2vc1v12c2v12);
  \draw[red,semithick] (c1vc1v12) -- (c2vc1v12c2v12);
  \draw[red,latex-] (c0vc0v012c1v12c2v12) -- (c1vc1v12c2v12);
  \draw[red,semithick] (c1vc1v12c2v12) -- (c2vc1v12c2v12);
  \draw[red,semithick] (c1vc1v12c2v12) -- (c2vc2v12);
  \draw[] (c0vc0v012c1v12c2v2) -- (c1vc0v012c1v12c2v2);
  \draw[] (c0vc0v012c1v12c2v2) -- (c2vc0v012c1v12c2v2);
  \draw[red,semithick] (c0vc0v012c1v12c2v2) -- (c2vc2v2);
  \draw[red,semithick] (c1vc0v012c1v12c2v2) -- (c2vc2v2);
  \draw[red,latex-] (c0vc0v012c1v12c2v2) -- (c1vc1v12);
  \draw[red,latex-] (c0vc0v012c1v12c2v2) -- (c2vc1v12c2v2);
  \draw[red,semithick] (c1vc1v12) -- (c2vc1v12c2v2);
  \draw[red,latex-] (c0vc0v012c1v12c2v2) -- (c1vc1v12c2v2);
  \draw[red,semithick] (c1vc1v12c2v2) -- (c2vc1v12c2v2);
  \draw[red,semithick] (c1vc1v12c2v2) -- (c2vc2v2);
  \draw[] (c0vc0v012c1v1c2v012) -- (c1vc0v012c1v1c2v012);
  \draw[] (c0vc0v012c1v1c2v012) -- (c2vc0v012c1v1c2v012);
  \draw[] (c0vc0v012c1v1c2v012) -- (c2vc2v012);
  \draw[] (c1vc0v012c1v1c2v012) -- (c2vc2v012);
  \draw[red,latex-] (c0vc0v012c1v1c2v012) -- (c1vc1v1);
  \draw[] (c0vc0v012c1v1c2v012) -- (c2vc1v1c2v012);
  \draw[red,-latex] (c1vc1v1) -- (c2vc1v1c2v012);
  \draw[] (c0vc0v012c1v1c2v012) -- (c1vc1v1c2v012);
  \draw[] (c1vc1v1c2v012) -- (c2vc1v1c2v012);
  \draw[] (c1vc1v1c2v012) -- (c2vc2v012);
  \draw[] (c0vc0v012c1v1c2v12) -- (c1vc0v012c1v1c2v12);
  \draw[] (c0vc0v012c1v1c2v12) -- (c2vc0v012c1v1c2v12);
  \draw[red,latex-] (c0vc0v012c1v1c2v12) -- (c2vc2v12);
  \draw[red,latex-] (c1vc0v012c1v1c2v12) -- (c2vc2v12);
  \draw[red,latex-] (c0vc0v012c1v1c2v12) -- (c1vc1v1);
  \draw[red,latex-] (c0vc0v012c1v1c2v12) -- (c2vc1v1c2v12);
  \draw[red,semithick] (c1vc1v1) -- (c2vc1v1c2v12);
  \draw[red,latex-] (c0vc0v012c1v1c2v12) -- (c1vc1v1c2v12);
  \draw[red,semithick] (c1vc1v1c2v12) -- (c2vc1v1c2v12);
  \draw[red,semithick] (c1vc1v1c2v12) -- (c2vc2v12);
  \draw[] (c0vc0v012c2v012) -- (c1vc0v012c1v012c2v012);
  \draw[] (c0vc0v012c2v012) -- (c2vc0v012c2v012);
  \draw[] (c0vc0v012c2v012) -- (c2vc2v012);
  \draw[] (c0vc0v012c2v012) -- (c1vc0v012c1v1c2v012);
  \draw[] (c0vc0v012c2v12) -- (c1vc0v012c1v12c2v12);
  \draw[] (c0vc0v012c2v12) -- (c2vc0v012c2v12);
  \draw[red,latex-] (c0vc0v012c2v12) -- (c2vc2v12);
  \draw[] (c0vc0v012c2v12) -- (c1vc0v012c1v1c2v12);
  \draw[] (c0vc0v012c2v2) -- (c1vc0v012c1v012c2v2);
  \draw[] (c0vc0v012c2v2) -- (c2vc0v012c2v2);
  \draw[red,semithick] (c0vc0v012c2v2) -- (c2vc2v2);
  \draw[] (c0vc0v012c2v2) -- (c1vc0v012c1v12c2v2);
  \draw[] (c0vc0v01c1v01) -- (c1vc0v01c1v01);
  \draw[] (c0vc0v01c1v01) -- (c2vc0v01c1v01c2v012);
  \draw[] (c0vc0v01c1v01) -- (c1vc1v01);
  \draw[] (c1vc1v01) -- (c2vc0v01c1v01c2v012);
  \draw[] (c0vc0v01c1v01c2v012) -- (c1vc0v01c1v01c2v012);
  \draw[] (c0vc0v01c1v01c2v012) -- (c2vc0v01c1v01c2v012);
  \draw[] (c0vc0v01c1v01c2v012) -- (c2vc2v012);
  \draw[] (c1vc0v01c1v01c2v012) -- (c2vc2v012);
  \draw[] (c0vc0v01c1v01c2v012) -- (c1vc1v01);
  \draw[] (c0vc0v01c1v01c2v012) -- (c2vc1v01c2v012);
  \draw[] (c1vc1v01) -- (c2vc1v01c2v012);
  \draw[] (c0vc0v01c1v01c2v012) -- (c1vc1v01c2v012);
  \draw[] (c1vc1v01c2v012) -- (c2vc1v01c2v012);
  \draw[] (c1vc1v01c2v012) -- (c2vc2v012);
  \draw[] (c0vc0v01c1v1) -- (c1vc0v01c1v1);
  \draw[] (c0vc0v01c1v1) -- (c2vc0v01c1v1c2v012);
  \draw[red,-latex] (c1vc1v1) -- (c2vc0v01c1v1c2v012);
  \draw[red,latex-] (c0vc0v01c1v1) -- (c1vc1v1);
  \draw[] (c0vc0v01c1v1c2v012) -- (c1vc0v01c1v1c2v012);
  \draw[] (c0vc0v01c1v1c2v012) -- (c2vc0v01c1v1c2v012);
  \draw[] (c0vc0v01c1v1c2v012) -- (c2vc2v012);
  \draw[] (c1vc0v01c1v1c2v012) -- (c2vc2v012);
  \draw[red,latex-] (c0vc0v01c1v1c2v012) -- (c1vc1v1);
  \draw[] (c0vc0v01c1v1c2v012) -- (c2vc1v1c2v012);
  \draw[] (c0vc0v01c1v1c2v012) -- (c1vc1v1c2v012);
  \draw[] (c0vc0v01c2v012) -- (c1vc0v01c1v01c2v012);
  \draw[] (c0vc0v01c2v012) -- (c2vc0v01c2v012);
  \draw[] (c0vc0v01c2v012) -- (c2vc2v012);
  \draw[] (c0vc0v01c2v012) -- (c1vc0v01c1v1c2v012);
  \draw[] (c1vc0v02c1v012) -- (c2vc0v02c1v012c2v02);
  \draw[red,latex-] (c0vc0v02) -- (c1vc0v02c1v012);
  \draw[red,latex-] (c0vc0v02) -- (c2vc0v02c1v012c2v02);
  \draw[] (c1vc0v02c1v012) -- (c2vc0v02c1v012c2v2);
  \draw[red,latex-] (c0vc0v02) -- (c2vc0v02c1v012c2v2);
  \draw[] (c1vc0v02c1v012c2v02) -- (c2vc0v02c1v012c2v02);
  \draw[red,latex-] (c0vc0v02) -- (c1vc0v02c1v012c2v02);
  \draw[red,-latex] (c1vc0v02c1v012c2v02) -- (c2vc0v02c2v02);
  \draw[red,semithick] (c0vc0v02) -- (c2vc0v02c2v02);
  \draw[] (c1vc0v02c1v012c2v2) -- (c2vc0v02c1v012c2v2);
  \draw[red,latex-] (c0vc0v02) -- (c1vc0v02c1v012c2v2);
  \draw[red,-latex] (c1vc0v02c1v012c2v2) -- (c2vc0v02c2v2);
  \draw[red,semithick] (c0vc0v02) -- (c2vc0v02c2v2);
  \draw[] (c0vc0v02c1v012) -- (c1vc0v02c1v012);
  \draw[] (c0vc0v02c1v012) -- (c2vc0v02c1v012c2v02);
  \draw[] (c0vc0v02c1v012) -- (c2vc0v02c1v012c2v2);
  \draw[] (c0vc0v02c1v012) -- (c1vc1v012);
  \draw[] (c1vc1v012) -- (c2vc0v02c1v012c2v02);
  \draw[] (c1vc1v012) -- (c2vc0v02c1v012c2v2);
  \draw[] (c0vc0v02c1v012c2v02) -- (c1vc0v02c1v012c2v02);
  \draw[] (c0vc0v02c1v012c2v02) -- (c2vc0v02c1v012c2v02);
  \draw[red,-latex] (c0vc0v02c1v012c2v02) -- (c2vc2v02);
  \draw[red,-latex] (c1vc0v02c1v012c2v02) -- (c2vc2v02);
  \draw[] (c0vc0v02c1v012c2v02) -- (c1vc1v012);
  \draw[] (c0vc0v02c1v012c2v02) -- (c2vc1v012c2v02);
  \draw[] (c1vc1v012) -- (c2vc1v012c2v02);
  \draw[] (c0vc0v02c1v012c2v02) -- (c1vc1v012c2v02);
  \draw[] (c1vc1v012c2v02) -- (c2vc1v012c2v02);
  \draw[red,-latex] (c1vc1v012c2v02) -- (c2vc2v02);
  \draw[] (c0vc0v02c1v012c2v2) -- (c1vc0v02c1v012c2v2);
  \draw[] (c0vc0v02c1v012c2v2) -- (c2vc0v02c1v012c2v2);
  \draw[red,semithick] (c0vc0v02c1v012c2v2) -- (c2vc2v2);
  \draw[red,semithick] (c1vc0v02c1v012c2v2) -- (c2vc2v2);
  \draw[] (c0vc0v02c1v012c2v2) -- (c1vc1v012);
  \draw[] (c0vc0v02c1v012c2v2) -- (c2vc1v012c2v2);
  \draw[] (c0vc0v02c1v012c2v2) -- (c1vc1v012c2v2);
  \draw[red,latex-] (c0vc0v02c2v02) -- (c1vc0v02c1v012c2v02);
  \draw[red,semithick] (c0vc0v02c2v02) -- (c2vc0v02c2v02);
  \draw[red,semithick] (c0vc0v02c2v02) -- (c2vc2v02);
  \draw[red,latex-] (c0vc0v02c2v2) -- (c1vc0v02c1v012c2v2);
  \draw[red,semithick] (c0vc0v02c2v2) -- (c2vc0v02c2v2);
  \draw[red,semithick] (c0vc0v02c2v2) -- (c2vc2v2);
  \draw[] (c0vc0v0c1v01) -- (c1vc0v0c1v01);
  \draw[] (c0vc0v0c1v01) -- (c2vc0v0c1v01c2v012);
  \draw[] (c0vc0v0c1v01) -- (c1vc1v01);
  \draw[] (c1vc1v01) -- (c2vc0v0c1v01c2v012);
  \draw[] (c0vc0v0c1v012) -- (c1vc0v0c1v012);
  \draw[] (c0vc0v0c1v012) -- (c2vc0v0c1v012c2v012);
  \draw[] (c0vc0v0c1v012) -- (c2vc0v0c1v012c2v02);
  \draw[] (c0vc0v0c1v012) -- (c1vc1v012);
  \draw[] (c1vc1v012) -- (c2vc0v0c1v012c2v012);
  \draw[] (c1vc1v012) -- (c2vc0v0c1v012c2v02);
  \draw[] (c0vc0v0c1v012c2v012) -- (c1vc0v0c1v012c2v012);
  \draw[] (c0vc0v0c1v012c2v012) -- (c2vc0v0c1v012c2v012);
  \draw[] (c0vc0v0c1v012c2v012) -- (c2vc2v012);
  \draw[] (c1vc0v0c1v012c2v012) -- (c2vc2v012);
  \draw[] (c0vc0v0c1v012c2v012) -- (c1vc1v012);
  \draw[] (c0vc0v0c1v012c2v012) -- (c2vc1v012c2v012);
  \draw[] (c0vc0v0c1v012c2v012) -- (c1vc1v012c2v012);
  \draw[] (c0vc0v0c1v012c2v02) -- (c1vc0v0c1v012c2v02);
  \draw[] (c0vc0v0c1v012c2v02) -- (c2vc0v0c1v012c2v02);
  \draw[red,-latex] (c0vc0v0c1v012c2v02) -- (c2vc2v02);
  \draw[red,-latex] (c1vc0v0c1v012c2v02) -- (c2vc2v02);
  \draw[] (c0vc0v0c1v012c2v02) -- (c1vc1v012);
  \draw[] (c0vc0v0c1v012c2v02) -- (c2vc1v012c2v02);
  \draw[] (c0vc0v0c1v012c2v02) -- (c1vc1v012c2v02);
  \draw[] (c0vc0v0c1v01c2v012) -- (c1vc0v0c1v01c2v012);
  \draw[] (c0vc0v0c1v01c2v012) -- (c2vc0v0c1v01c2v012);
  \draw[] (c0vc0v0c1v01c2v012) -- (c2vc2v012);
  \draw[] (c1vc0v0c1v01c2v012) -- (c2vc2v012);
  \draw[] (c0vc0v0c1v01c2v012) -- (c1vc1v01);
  \draw[] (c0vc0v0c1v01c2v012) -- (c2vc1v01c2v012);
  \draw[] (c0vc0v0c1v01c2v012) -- (c1vc1v01c2v012);
  \draw[] (c0vc0v0c2v012) -- (c1vc0v0c1v012c2v012);
  \draw[] (c0vc0v0c2v012) -- (c2vc0v0c2v012);
  \draw[] (c0vc0v0c2v012) -- (c2vc2v012);
  \draw[] (c0vc0v0c2v012) -- (c1vc0v0c1v01c2v012);
  \draw[red,latex-] (c0vc0v0c2v02) -- (c1vc0v0c1v012c2v02);
  \draw[red,semithick] (c0vc0v0c2v02) -- (c2vc0v0c2v02);
  \draw[red,semithick] (c0vc0v0c2v02) -- (c2vc2v02);


\end{tikzpicture}


==> figures/41_two_round_is_2.tex <==
% !TEX root = ../ms.tex

\begin{tikzpicture}
\node[circle,scale=0.8,draw,fill=white] (c0vc0v0) at ({0/1+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v0c1v01) at ({2/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v0c1v01c2v012) at ({7/5+sqrt(3)*0/1}, {0/1+sqrt(3)*3/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v0c1v012) at ({4/5+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v0c1v012c2v012) at ({39/25+sqrt(3)*0/1}, {0/1+sqrt(3)*3/5}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v0c1v012c2v02) at ({29/25+sqrt(3)*0/1}, {0/1+sqrt(3)*17/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v0c1v012c2v012) at ({42/25+sqrt(3)*0/1}, {0/1+sqrt(3)*12/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v0c2v012) at ({1/1+sqrt(3)*0/1}, {0/1+sqrt(3)*1/5}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v0c1v012c2v02) at ({22/25+sqrt(3)*0/1}, {0/1+sqrt(3)*16/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v0c2v02) at ({1/3+sqrt(3)*0/1}, {0/1+sqrt(3)*1/3}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v0c1v01c2v012) at ({8/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/25}) {};
\node[circle,scale=0.6,draw,fill=white] (c0vc0v01) at ({4/1+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v01c1v01) at ({10/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v01c1v01c2v012) at ({3/1+sqrt(3)*0/1}, {0/1+sqrt(3)*3/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v01c1v01c2v012) at ({16/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v01c2v012) at ({11/3+sqrt(3)*0/1}, {0/1+sqrt(3)*1/5}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v01c1v1) at ({14/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v01c1v1c2v012) at ({23/5+sqrt(3)*0/1}, {0/1+sqrt(3)*3/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v01c1v1c2v012) at ({4/1+sqrt(3)*0/1}, {0/1+sqrt(3)*6/25}) {};
\node[circle,scale=0.6,draw,fill=white] (c0vc0v012) at ({18/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/5}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v012) at ({16/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/5}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v012c1v012c2v012) at ({3/1+sqrt(3)*0/1}, {0/1+sqrt(3)*27/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v012c1v012c2v2) at ({3/1+sqrt(3)*0/1}, {0/1+sqrt(3)*39/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v012c2v012) at ({78/25+sqrt(3)*0/1}, {0/1+sqrt(3)*24/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v012c2v012) at ({17/5+sqrt(3)*0/1}, {0/1+sqrt(3)*1/1}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v012c2v2) at ({78/25+sqrt(3)*0/1}, {0/1+sqrt(3)*48/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v012c2v2) at ({17/5+sqrt(3)*0/1}, {0/1+sqrt(3)*9/5}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v1) at ({22/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v012c1v1c2v012) at ({111/25+sqrt(3)*0/1}, {0/1+sqrt(3)*3/5}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v012c1v1c2v12) at ({121/25+sqrt(3)*0/1}, {0/1+sqrt(3)*17/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v12) at ({56/15+sqrt(3)*0/1}, {0/1+sqrt(3)*22/15}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v012c1v12c2v12) at ({101/25+sqrt(3)*0/1}, {0/1+sqrt(3)*37/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v012c1v12c2v2) at ({91/25+sqrt(3)*0/1}, {0/1+sqrt(3)*47/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v12c2v12) at ({106/25+sqrt(3)*0/1}, {0/1+sqrt(3)*32/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v012c2v12) at ({61/15+sqrt(3)*0/1}, {0/1+sqrt(3)*17/15}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v12c2v2) at ({86/25+sqrt(3)*0/1}, {0/1+sqrt(3)*52/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v1c2v012) at ({96/25+sqrt(3)*0/1}, {0/1+sqrt(3)*18/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v1c2v12) at ({116/25+sqrt(3)*0/1}, {0/1+sqrt(3)*22/25}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v012) at ({14/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/5}) {};
\node[circle,scale=0.6,draw,fill=lightgray] (c1vc1v012) at ({12/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/5}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v012c2v012) at ({72/25+sqrt(3)*0/1}, {0/1+sqrt(3)*24/25}) {};
\node[circle,scale=0.6,draw,fill=black] (c2vc2v012) at ({3/1+sqrt(3)*0/1}, {0/1+sqrt(3)*3/5}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc1v012c2v012) at ({13/5+sqrt(3)*0/1}, {0/1+sqrt(3)*1/1}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v012c2v012) at ({14/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v012c2v2) at ({72/25+sqrt(3)*0/1}, {0/1+sqrt(3)*48/25}) {};
\node[circle,scale=0.8,draw,fill=black] (c2vc2v2) at ({3/1+sqrt(3)*0/1}, {0/1+sqrt(3)*3/1}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc1v012c2v2) at ({13/5+sqrt(3)*0/1}, {0/1+sqrt(3)*9/5}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v012c2v2) at ({14/5+sqrt(3)*0/1}, {0/1+sqrt(3)*12/5}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v1) at ({26/5+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
\node[circle,scale=0.8,draw,fill=lightgray] (c1vc1v1) at ({6/1+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v12) at ({58/15+sqrt(3)*0/1}, {0/1+sqrt(3)*26/15}) {};
\node[circle,scale=0.6,draw,fill=lightgray] (c1vc1v12) at ({4/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/1}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v12c2v12) at ({108/25+sqrt(3)*0/1}, {0/1+sqrt(3)*36/25}) {};
\node[circle,scale=0.6,draw,fill=black] (c2vc2v12) at ({5/1+sqrt(3)*0/1}, {0/1+sqrt(3)*1/1}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc1v12c2v12) at ({13/3+sqrt(3)*0/1}, {0/1+sqrt(3)*5/3}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v12c2v12) at ({14/3+sqrt(3)*0/1}, {0/1+sqrt(3)*4/3}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v12c2v2) at ({88/25+sqrt(3)*0/1}, {0/1+sqrt(3)*56/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc1v12c2v2) at ({11/3+sqrt(3)*0/1}, {0/1+sqrt(3)*7/3}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v12c2v2) at ({10/3+sqrt(3)*0/1}, {0/1+sqrt(3)*8/3}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v1c2v012) at ({108/25+sqrt(3)*0/1}, {0/1+sqrt(3)*12/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc1v1c2v012) at ({5/1+sqrt(3)*0/1}, {0/1+sqrt(3)*1/5}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v1c2v012) at ({4/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v1c2v12) at ({128/25+sqrt(3)*0/1}, {0/1+sqrt(3)*16/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc1v1c2v12) at ({17/3+sqrt(3)*0/1}, {0/1+sqrt(3)*1/3}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v1c2v12) at ({16/3+sqrt(3)*0/1}, {0/1+sqrt(3)*2/3}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c2v012) at ({16/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c2v12) at ({68/15+sqrt(3)*0/1}, {0/1+sqrt(3)*16/15}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c2v2) at ({16/5+sqrt(3)*0/1}, {0/1+sqrt(3)*12/5}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v01c1v01) at ({8/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.6,draw,fill=lightgray] (c1vc1v01) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v01c1v01c2v012) at ({14/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc1v01c2v012) at ({7/3+sqrt(3)*0/1}, {0/1+sqrt(3)*1/5}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v01c2v012) at ({8/3+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v01c1v1) at ({16/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v01c1v1c2v012) at ({22/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/25}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v01c2v012) at ({10/3+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
\node[circle,scale=0.6,draw,fill=white] (c0vc0v02) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/1}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v02c1v012) at ({32/15+sqrt(3)*0/1}, {0/1+sqrt(3)*26/15}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v02c1v012c2v02) at ({49/25+sqrt(3)*0/1}, {0/1+sqrt(3)*37/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v02c1v012c2v2) at ({59/25+sqrt(3)*0/1}, {0/1+sqrt(3)*47/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v02c1v012c2v02) at ({42/25+sqrt(3)*0/1}, {0/1+sqrt(3)*36/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v02c2v02) at ({5/3+sqrt(3)*0/1}, {0/1+sqrt(3)*5/3}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v02c1v012c2v2) at ({62/25+sqrt(3)*0/1}, {0/1+sqrt(3)*56/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v02c2v2) at ({7/3+sqrt(3)*0/1}, {0/1+sqrt(3)*7/3}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v02c1v012) at ({34/15+sqrt(3)*0/1}, {0/1+sqrt(3)*22/15}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v02c1v012c2v02) at ({44/25+sqrt(3)*0/1}, {0/1+sqrt(3)*32/25}) {};
\node[circle,scale=0.6,draw,fill=black] (c2vc2v02) at ({1/1+sqrt(3)*0/1}, {0/1+sqrt(3)*1/1}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc1v012c2v02) at ({29/15+sqrt(3)*0/1}, {0/1+sqrt(3)*17/15}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v012c2v02) at ({22/15+sqrt(3)*0/1}, {0/1+sqrt(3)*16/15}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v02c1v012c2v2) at ({64/25+sqrt(3)*0/1}, {0/1+sqrt(3)*52/25}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v02c2v02) at ({4/3+sqrt(3)*0/1}, {0/1+sqrt(3)*4/3}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v02c2v2) at ({8/3+sqrt(3)*0/1}, {0/1+sqrt(3)*8/3}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v0c1v01) at ({4/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v0c1v012) at ({8/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v0c1v012c2v012) at ({54/25+sqrt(3)*0/1}, {0/1+sqrt(3)*18/25}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v0c1v012c2v02) at ({34/25+sqrt(3)*0/1}, {0/1+sqrt(3)*22/25}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v0c1v01c2v012) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*6/25}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v0c2v012) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v0c2v02) at ({2/3+sqrt(3)*0/1}, {0/1+sqrt(3)*2/3}) {};
\draw[] (c1vc0v0c1v01) -- (c2vc0v0c1v01c2v012);
\draw[red,latex-] (c0vc0v0) -- (c1vc0v0c1v01);
\draw[red,latex-] (c0vc0v0) -- (c2vc0v0c1v01c2v012);
\draw[] (c1vc0v0c1v012) -- (c2vc0v0c1v012c2v012);
\draw[red,latex-] (c0vc0v0) -- (c1vc0v0c1v012);
\draw[red,latex-] (c0vc0v0) -- (c2vc0v0c1v012c2v012);
\draw[] (c1vc0v0c1v012) -- (c2vc0v0c1v012c2v02);
\draw[red,latex-] (c0vc0v0) -- (c2vc0v0c1v012c2v02);
\draw[] (c1vc0v0c1v012c2v012) -- (c2vc0v0c1v012c2v012);
\draw[red,latex-] (c0vc0v0) -- (c1vc0v0c1v012c2v012);
\draw[] (c1vc0v0c1v012c2v012) -- (c2vc0v0c2v012);
\draw[red,latex-] (c0vc0v0) -- (c2vc0v0c2v012);
\draw[] (c1vc0v0c1v012c2v02) -- (c2vc0v0c1v012c2v02);
\draw[red,latex-] (c0vc0v0) -- (c1vc0v0c1v012c2v02);
\draw[red,-latex] (c1vc0v0c1v012c2v02) -- (c2vc0v0c2v02);
\draw[red,semithick] (c0vc0v0) -- (c2vc0v0c2v02);
\draw[] (c1vc0v0c1v01c2v012) -- (c2vc0v0c1v01c2v012);
\draw[red,latex-] (c0vc0v0) -- (c1vc0v0c1v01c2v012);
\draw[] (c1vc0v0c1v01c2v012) -- (c2vc0v0c2v012);
\draw[] (c0vc0v01) -- (c1vc0v01c1v01);
\draw[] (c0vc0v01) -- (c2vc0v01c1v01c2v012);
\draw[] (c1vc0v01c1v01) -- (c2vc0v01c1v01c2v012);
\draw[] (c0vc0v01) -- (c1vc0v01c1v01c2v012);
\draw[] (c1vc0v01c1v01c2v012) -- (c2vc0v01c1v01c2v012);
\draw[] (c0vc0v01) -- (c2vc0v01c2v012);
\draw[] (c1vc0v01c1v01c2v012) -- (c2vc0v01c2v012);
\draw[] (c0vc0v01) -- (c1vc0v01c1v1);
\draw[] (c0vc0v01) -- (c2vc0v01c1v1c2v012);
\draw[] (c1vc0v01c1v1) -- (c2vc0v01c1v1c2v012);
\draw[] (c0vc0v01) -- (c1vc0v01c1v1c2v012);
\draw[] (c1vc0v01c1v1c2v012) -- (c2vc0v01c1v1c2v012);
\draw[] (c1vc0v01c1v1c2v012) -- (c2vc0v01c2v012);
\draw[] (c0vc0v012) -- (c1vc0v012c1v012);
\draw[] (c0vc0v012) -- (c2vc0v012c1v012c2v012);
\draw[] (c1vc0v012c1v012) -- (c2vc0v012c1v012c2v012);
\draw[] (c0vc0v012) -- (c2vc0v012c1v012c2v2);
\draw[] (c1vc0v012c1v012) -- (c2vc0v012c1v012c2v2);
\draw[] (c0vc0v012) -- (c1vc0v012c1v012c2v012);
\draw[] (c1vc0v012c1v012c2v012) -- (c2vc0v012c1v012c2v012);
\draw[] (c0vc0v012) -- (c2vc0v012c2v012);
\draw[] (c1vc0v012c1v012c2v012) -- (c2vc0v012c2v012);
\draw[] (c0vc0v012) -- (c1vc0v012c1v012c2v2);
\draw[] (c1vc0v012c1v012c2v2) -- (c2vc0v012c1v012c2v2);
\draw[] (c0vc0v012) -- (c2vc0v012c2v2);
\draw[] (c1vc0v012c1v012c2v2) -- (c2vc0v012c2v2);
\draw[] (c0vc0v012) -- (c1vc0v012c1v1);
\draw[] (c0vc0v012) -- (c2vc0v012c1v1c2v012);
\draw[] (c1vc0v012c1v1) -- (c2vc0v012c1v1c2v012);
\draw[] (c0vc0v012) -- (c2vc0v012c1v1c2v12);
\draw[] (c1vc0v012c1v1) -- (c2vc0v012c1v1c2v12);
\draw[] (c0vc0v012) -- (c1vc0v012c1v12);
\draw[] (c0vc0v012) -- (c2vc0v012c1v12c2v12);
\draw[] (c1vc0v012c1v12) -- (c2vc0v012c1v12c2v12);
\draw[] (c0vc0v012) -- (c2vc0v012c1v12c2v2);
\draw[] (c1vc0v012c1v12) -- (c2vc0v012c1v12c2v2);
\draw[] (c0vc0v012) -- (c1vc0v012c1v12c2v12);
\draw[] (c1vc0v012c1v12c2v12) -- (c2vc0v012c1v12c2v12);
\draw[] (c0vc0v012) -- (c2vc0v012c2v12);
\draw[] (c1vc0v012c1v12c2v12) -- (c2vc0v012c2v12);
\draw[] (c0vc0v012) -- (c1vc0v012c1v12c2v2);
\draw[red,-latex] (c1vc0v012c1v12c2v2) -- (c2vc0v012c1v12c2v2);
\draw[] (c1vc0v012c1v12c2v2) -- (c2vc0v012c2v2);
\draw[] (c0vc0v012) -- (c1vc0v012c1v1c2v012);
\draw[] (c1vc0v012c1v1c2v012) -- (c2vc0v012c1v1c2v012);
\draw[] (c1vc0v012c1v1c2v012) -- (c2vc0v012c2v012);
\draw[] (c0vc0v012) -- (c1vc0v012c1v1c2v12);
\draw[] (c1vc0v012c1v1c2v12) -- (c2vc0v012c1v1c2v12);
\draw[] (c1vc0v012c1v1c2v12) -- (c2vc0v012c2v12);
\draw[] (c0vc0v012c1v012) -- (c1vc0v012c1v012);
\draw[] (c0vc0v012c1v012) -- (c2vc0v012c1v012c2v012);
\draw[] (c0vc0v012c1v012) -- (c2vc0v012c1v012c2v2);
\draw[] (c0vc0v012c1v012) -- (c1vc1v012);
\draw[] (c1vc1v012) -- (c2vc0v012c1v012c2v012);
\draw[] (c1vc1v012) -- (c2vc0v012c1v012c2v2);
\draw[] (c0vc0v012c1v012c2v012) -- (c1vc0v012c1v012c2v012);
\draw[] (c0vc0v012c1v012c2v012) -- (c2vc0v012c1v012c2v012);
\draw[] (c0vc0v012c1v012c2v012) -- (c2vc2v012);
\draw[] (c1vc0v012c1v012c2v012) -- (c2vc2v012);
\draw[] (c0vc0v012c1v012c2v012) -- (c1vc1v012);
\draw[] (c0vc0v012c1v012c2v012) -- (c2vc1v012c2v012);
\draw[] (c1vc1v012) -- (c2vc1v012c2v012);
\draw[] (c0vc0v012c1v012c2v012) -- (c1vc1v012c2v012);
\draw[] (c1vc1v012c2v012) -- (c2vc1v012c2v012);
\draw[] (c1vc1v012c2v012) -- (c2vc2v012);
\draw[red,semithick] (c0vc0v012c1v012c2v2) -- (c1vc0v012c1v012c2v2);
\draw[] (c0vc0v012c1v012c2v2) -- (c2vc0v012c1v012c2v2);
\draw[red,semithick] (c0vc0v012c1v012c2v2) -- (c2vc2v2);
\draw[red,semithick] (c1vc0v012c1v012c2v2) -- (c2vc2v2);
\draw[] (c0vc0v012c1v012c2v2) -- (c1vc1v012);
\draw[] (c0vc0v012c1v012c2v2) -- (c2vc1v012c2v2);
\draw[] (c1vc1v012) -- (c2vc1v012c2v2);
\draw[red,semithick] (c0vc0v012c1v012c2v2) -- (c1vc1v012c2v2);
\draw[] (c1vc1v012c2v2) -- (c2vc1v012c2v2);
\draw[red,semithick] (c1vc1v012c2v2) -- (c2vc2v2);
\draw[] (c0vc0v012c1v1) -- (c1vc0v012c1v1);
\draw[] (c0vc0v012c1v1) -- (c2vc0v012c1v1c2v012);
\draw[] (c0vc0v012c1v1) -- (c2vc0v012c1v1c2v12);
\draw[red,-latex] (c1vc1v1) -- (c2vc0v012c1v1c2v012);
\draw[red,latex-] (c0vc0v012c1v1) -- (c1vc1v1);
\draw[red,-latex] (c1vc1v1) -- (c2vc0v012c1v1c2v12);
\draw[] (c0vc0v012c1v12) -- (c1vc0v012c1v12);
\draw[] (c0vc0v012c1v12) -- (c2vc0v012c1v12c2v12);
\draw[] (c0vc0v012c1v12) -- (c2vc0v012c1v12c2v2);
\draw[red,-latex] (c1vc1v12) -- (c2vc0v012c1v12c2v12);
\draw[red,latex-] (c0vc0v012c1v12) -- (c1vc1v12);
\draw[red,-latex] (c1vc1v12) -- (c2vc0v012c1v12c2v2);
\draw[] (c0vc0v012c1v12c2v12) -- (c1vc0v012c1v12c2v12);
\draw[] (c0vc0v012c1v12c2v12) -- (c2vc0v012c1v12c2v12);
\draw[red,latex-] (c0vc0v012c1v12c2v12) -- (c2vc2v12);
\draw[red,latex-] (c1vc0v012c1v12c2v12) -- (c2vc2v12);
\draw[red,latex-] (c0vc0v012c1v12c2v12) -- (c1vc1v12);
\draw[red,latex-] (c0vc0v012c1v12c2v12) -- (c2vc1v12c2v12);
\draw[red,semithick] (c1vc1v12) -- (c2vc1v12c2v12);
\draw[red,latex-] (c0vc0v012c1v12c2v12) -- (c1vc1v12c2v12);
\draw[red,semithick] (c1vc1v12c2v12) -- (c2vc1v12c2v12);
\draw[red,semithick] (c1vc1v12c2v12) -- (c2vc2v12);
\draw[red,semithick] (c0vc0v012c1v12c2v2) -- (c1vc0v012c1v12c2v2);
\draw[red,-latex] (c0vc0v012c1v12c2v2) -- (c2vc0v012c1v12c2v2);
\draw[red,semithick] (c0vc0v012c1v12c2v2) -- (c2vc2v2);
\draw[red,semithick] (c1vc0v012c1v12c2v2) -- (c2vc2v2);
\draw[red,semithick] (c0vc0v012c1v12c2v2) -- (c1vc1v12);
\draw[red,semithick] (c0vc0v012c1v12c2v2) -- (c2vc1v12c2v2);
\draw[red,semithick] (c1vc1v12) -- (c2vc1v12c2v2);
\draw[red,semithick] (c0vc0v012c1v12c2v2) -- (c1vc1v12c2v2);
\draw[red,semithick] (c1vc1v12c2v2) -- (c2vc1v12c2v2);
\draw[red,semithick] (c1vc1v12c2v2) -- (c2vc2v2);
\draw[] (c0vc0v012c1v1c2v012) -- (c1vc0v012c1v1c2v012);
\draw[] (c0vc0v012c1v1c2v012) -- (c2vc0v012c1v1c2v012);
\draw[] (c0vc0v012c1v1c2v012) -- (c2vc2v012);
\draw[] (c1vc0v012c1v1c2v012) -- (c2vc2v012);
\draw[red,latex-] (c0vc0v012c1v1c2v012) -- (c1vc1v1);
\draw[] (c0vc0v012c1v1c2v012) -- (c2vc1v1c2v012);
\draw[red,-latex] (c1vc1v1) -- (c2vc1v1c2v012);
\draw[] (c0vc0v012c1v1c2v012) -- (c1vc1v1c2v012);
\draw[] (c1vc1v1c2v012) -- (c2vc1v1c2v012);
\draw[] (c1vc1v1c2v012) -- (c2vc2v012);
\draw[] (c0vc0v012c1v1c2v12) -- (c1vc0v012c1v1c2v12);
\draw[] (c0vc0v012c1v1c2v12) -- (c2vc0v012c1v1c2v12);
\draw[red,latex-] (c0vc0v012c1v1c2v12) -- (c2vc2v12);
\draw[red,latex-] (c1vc0v012c1v1c2v12) -- (c2vc2v12);
\draw[red,latex-] (c0vc0v012c1v1c2v12) -- (c1vc1v1);
\draw[red,latex-] (c0vc0v012c1v1c2v12) -- (c2vc1v1c2v12);
\draw[red,semithick] (c1vc1v1) -- (c2vc1v1c2v12);
\draw[red,latex-] (c0vc0v012c1v1c2v12) -- (c1vc1v1c2v12);
\draw[red,semithick] (c1vc1v1c2v12) -- (c2vc1v1c2v12);
\draw[red,semithick] (c1vc1v1c2v12) -- (c2vc2v12);
\draw[] (c0vc0v012c2v012) -- (c1vc0v012c1v012c2v012);
\draw[] (c0vc0v012c2v012) -- (c2vc0v012c2v012);
\draw[] (c0vc0v012c2v012) -- (c2vc2v012);
\draw[] (c0vc0v012c2v012) -- (c1vc0v012c1v1c2v012);
\draw[] (c0vc0v012c2v12) -- (c1vc0v012c1v12c2v12);
\draw[] (c0vc0v012c2v12) -- (c2vc0v012c2v12);
\draw[red,latex-] (c0vc0v012c2v12) -- (c2vc2v12);
\draw[] (c0vc0v012c2v12) -- (c1vc0v012c1v1c2v12);
\draw[red,semithick] (c0vc0v012c2v2) -- (c1vc0v012c1v012c2v2);
\draw[] (c0vc0v012c2v2) -- (c2vc0v012c2v2);
\draw[red,semithick] (c0vc0v012c2v2) -- (c2vc2v2);
\draw[red,semithick] (c0vc0v012c2v2) -- (c1vc0v012c1v12c2v2);
\draw[] (c0vc0v01c1v01) -- (c1vc0v01c1v01);
\draw[] (c0vc0v01c1v01) -- (c2vc0v01c1v01c2v012);
\draw[] (c0vc0v01c1v01) -- (c1vc1v01);
\draw[] (c1vc1v01) -- (c2vc0v01c1v01c2v012);
\draw[] (c0vc0v01c1v01c2v012) -- (c1vc0v01c1v01c2v012);
\draw[] (c0vc0v01c1v01c2v012) -- (c2vc0v01c1v01c2v012);
\draw[] (c0vc0v01c1v01c2v012) -- (c2vc2v012);
\draw[] (c1vc0v01c1v01c2v012) -- (c2vc2v012);
\draw[] (c0vc0v01c1v01c2v012) -- (c1vc1v01);
\draw[] (c0vc0v01c1v01c2v012) -- (c2vc1v01c2v012);
\draw[] (c1vc1v01) -- (c2vc1v01c2v012);
\draw[] (c0vc0v01c1v01c2v012) -- (c1vc1v01c2v012);
\draw[] (c1vc1v01c2v012) -- (c2vc1v01c2v012);
\draw[] (c1vc1v01c2v012) -- (c2vc2v012);
\draw[] (c0vc0v01c1v1) -- (c1vc0v01c1v1);
\draw[] (c0vc0v01c1v1) -- (c2vc0v01c1v1c2v012);
\draw[red,-latex] (c1vc1v1) -- (c2vc0v01c1v1c2v012);
\draw[red,latex-] (c0vc0v01c1v1) -- (c1vc1v1);
\draw[] (c0vc0v01c1v1c2v012) -- (c1vc0v01c1v1c2v012);
\draw[] (c0vc0v01c1v1c2v012) -- (c2vc0v01c1v1c2v012);
\draw[] (c0vc0v01c1v1c2v012) -- (c2vc2v012);
\draw[] (c1vc0v01c1v1c2v012) -- (c2vc2v012);
\draw[red,latex-] (c0vc0v01c1v1c2v012) -- (c1vc1v1);
\draw[] (c0vc0v01c1v1c2v012) -- (c2vc1v1c2v012);
\draw[] (c0vc0v01c1v1c2v012) -- (c1vc1v1c2v012);
\draw[] (c0vc0v01c2v012) -- (c1vc0v01c1v01c2v012);
\draw[] (c0vc0v01c2v012) -- (c2vc0v01c2v012);
\draw[] (c0vc0v01c2v012) -- (c2vc2v012);
\draw[] (c0vc0v01c2v012) -- (c1vc0v01c1v1c2v012);
\draw[] (c1vc0v02c1v012) -- (c2vc0v02c1v012c2v02);
\draw[red,latex-] (c0vc0v02) -- (c1vc0v02c1v012);
\draw[red,latex-] (c0vc0v02) -- (c2vc0v02c1v012c2v02);
\draw[] (c1vc0v02c1v012) -- (c2vc0v02c1v012c2v2);
\draw[red,latex-] (c0vc0v02) -- (c2vc0v02c1v012c2v2);
\draw[] (c1vc0v02c1v012c2v02) -- (c2vc0v02c1v012c2v02);
\draw[red,latex-] (c0vc0v02) -- (c1vc0v02c1v012c2v02);
\draw[red,-latex] (c1vc0v02c1v012c2v02) -- (c2vc0v02c2v02);
\draw[red,semithick] (c0vc0v02) -- (c2vc0v02c2v02);
\draw[red,latex-] (c1vc0v02c1v012c2v2) -- (c2vc0v02c1v012c2v2);
\draw[red,semithick] (c0vc0v02) -- (c1vc0v02c1v012c2v2);
\draw[red,semithick] (c1vc0v02c1v012c2v2) -- (c2vc0v02c2v2);
\draw[red,semithick] (c0vc0v02) -- (c2vc0v02c2v2);
\draw[] (c0vc0v02c1v012) -- (c1vc0v02c1v012);
\draw[] (c0vc0v02c1v012) -- (c2vc0v02c1v012c2v02);
\draw[] (c0vc0v02c1v012) -- (c2vc0v02c1v012c2v2);
\draw[] (c0vc0v02c1v012) -- (c1vc1v012);
\draw[] (c1vc1v012) -- (c2vc0v02c1v012c2v02);
\draw[] (c1vc1v012) -- (c2vc0v02c1v012c2v2);
\draw[] (c0vc0v02c1v012c2v02) -- (c1vc0v02c1v012c2v02);
\draw[] (c0vc0v02c1v012c2v02) -- (c2vc0v02c1v012c2v02);
\draw[red,-latex] (c0vc0v02c1v012c2v02) -- (c2vc2v02);
\draw[red,-latex] (c1vc0v02c1v012c2v02) -- (c2vc2v02);
\draw[] (c0vc0v02c1v012c2v02) -- (c1vc1v012);
\draw[] (c0vc0v02c1v012c2v02) -- (c2vc1v012c2v02);
\draw[] (c1vc1v012) -- (c2vc1v012c2v02);
\draw[] (c0vc0v02c1v012c2v02) -- (c1vc1v012c2v02);
\draw[] (c1vc1v012c2v02) -- (c2vc1v012c2v02);
\draw[red,-latex] (c1vc1v012c2v02) -- (c2vc2v02);
\draw[red,semithick] (c0vc0v02c1v012c2v2) -- (c1vc0v02c1v012c2v2);
\draw[red,latex-] (c0vc0v02c1v012c2v2) -- (c2vc0v02c1v012c2v2);
\draw[red,semithick] (c0vc0v02c1v012c2v2) -- (c2vc2v2);
\draw[red,semithick] (c1vc0v02c1v012c2v2) -- (c2vc2v2);
\draw[] (c0vc0v02c1v012c2v2) -- (c1vc1v012);
\draw[] (c0vc0v02c1v012c2v2) -- (c2vc1v012c2v2);
\draw[red,semithick] (c0vc0v02c1v012c2v2) -- (c1vc1v012c2v2);
\draw[red,latex-] (c0vc0v02c2v02) -- (c1vc0v02c1v012c2v02);
\draw[red,semithick] (c0vc0v02c2v02) -- (c2vc0v02c2v02);
\draw[red,semithick] (c0vc0v02c2v02) -- (c2vc2v02);
\draw[red,semithick] (c0vc0v02c2v2) -- (c1vc0v02c1v012c2v2);
\draw[red,semithick] (c0vc0v02c2v2) -- (c2vc0v02c2v2);
\draw[red,semithick] (c0vc0v02c2v2) -- (c2vc2v2);
\draw[] (c0vc0v0c1v01) -- (c1vc0v0c1v01);
\draw[] (c0vc0v0c1v01) -- (c2vc0v0c1v01c2v012);
\draw[] (c0vc0v0c1v01) -- (c1vc1v01);
\draw[] (c1vc1v01) -- (c2vc0v0c1v01c2v012);
\draw[] (c0vc0v0c1v012) -- (c1vc0v0c1v012);
\draw[] (c0vc0v0c1v012) -- (c2vc0v0c1v012c2v012);
\draw[] (c0vc0v0c1v012) -- (c2vc0v0c1v012c2v02);
\draw[] (c0vc0v0c1v012) -- (c1vc1v012);
\draw[] (c1vc1v012) -- (c2vc0v0c1v012c2v012);
\draw[] (c1vc1v012) -- (c2vc0v0c1v012c2v02);
\draw[] (c0vc0v0c1v012c2v012) -- (c1vc0v0c1v012c2v012);
\draw[] (c0vc0v0c1v012c2v012) -- (c2vc0v0c1v012c2v012);
\draw[] (c0vc0v0c1v012c2v012) -- (c2vc2v012);
\draw[] (c1vc0v0c1v012c2v012) -- (c2vc2v012);
\draw[] (c0vc0v0c1v012c2v012) -- (c1vc1v012);
\draw[] (c0vc0v0c1v012c2v012) -- (c2vc1v012c2v012);
\draw[] (c0vc0v0c1v012c2v012) -- (c1vc1v012c2v012);
\draw[] (c0vc0v0c1v012c2v02) -- (c1vc0v0c1v012c2v02);
\draw[] (c0vc0v0c1v012c2v02) -- (c2vc0v0c1v012c2v02);
\draw[red,-latex] (c0vc0v0c1v012c2v02) -- (c2vc2v02);
\draw[red,-latex] (c1vc0v0c1v012c2v02) -- (c2vc2v02);
\draw[] (c0vc0v0c1v012c2v02) -- (c1vc1v012);
\draw[] (c0vc0v0c1v012c2v02) -- (c2vc1v012c2v02);
\draw[] (c0vc0v0c1v012c2v02) -- (c1vc1v012c2v02);
\draw[] (c0vc0v0c1v01c2v012) -- (c1vc0v0c1v01c2v012);
\draw[] (c0vc0v0c1v01c2v012) -- (c2vc0v0c1v01c2v012);
\draw[] (c0vc0v0c1v01c2v012) -- (c2vc2v012);
\draw[] (c1vc0v0c1v01c2v012) -- (c2vc2v012);
\draw[] (c0vc0v0c1v01c2v012) -- (c1vc1v01);
\draw[] (c0vc0v0c1v01c2v012) -- (c2vc1v01c2v012);
\draw[] (c0vc0v0c1v01c2v012) -- (c1vc1v01c2v012);
\draw[] (c0vc0v0c2v012) -- (c1vc0v0c1v012c2v012);
\draw[] (c0vc0v0c2v012) -- (c2vc0v0c2v012);
\draw[] (c0vc0v0c2v012) -- (c2vc2v012);
\draw[] (c0vc0v0c2v012) -- (c1vc0v0c1v01c2v012);
\draw[red,latex-] (c0vc0v0c2v02) -- (c1vc0v0c1v012c2v02);
\draw[red,semithick] (c0vc0v0c2v02) -- (c2vc0v0c2v02);
\draw[red,semithick] (c0vc0v0c2v02) -- (c2vc2v02);

%\node (A) at (1,4) {$\bigcup_{n \in \N} R^{\circ, \textcolor{lightgray}{\bullet}}_n$};

\end{tikzpicture}


==> figures/42_two_round_is_3.tex <==
% !TEX root = ../ms.tex

\begin{tikzpicture}
\node[circle,scale=0.8,draw,fill=white] (c0vc0v0) at ({0/1+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v0c1v01) at ({2/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v0c1v01c2v012) at ({7/5+sqrt(3)*0/1}, {0/1+sqrt(3)*3/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v0c1v012) at ({4/5+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v0c1v012c2v012) at ({39/25+sqrt(3)*0/1}, {0/1+sqrt(3)*3/5}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v0c1v012c2v02) at ({29/25+sqrt(3)*0/1}, {0/1+sqrt(3)*17/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v0c1v012c2v012) at ({42/25+sqrt(3)*0/1}, {0/1+sqrt(3)*12/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v0c2v012) at ({1/1+sqrt(3)*0/1}, {0/1+sqrt(3)*1/5}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v0c1v012c2v02) at ({22/25+sqrt(3)*0/1}, {0/1+sqrt(3)*16/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v0c2v02) at ({1/3+sqrt(3)*0/1}, {0/1+sqrt(3)*1/3}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v0c1v01c2v012) at ({8/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/25}) {};
\node[circle,scale=0.6,draw,fill=white] (c0vc0v01) at ({4/1+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v01c1v01) at ({10/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v01c1v01c2v012) at ({3/1+sqrt(3)*0/1}, {0/1+sqrt(3)*3/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v01c1v01c2v012) at ({16/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v01c2v012) at ({11/3+sqrt(3)*0/1}, {0/1+sqrt(3)*1/5}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v01c1v1) at ({14/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v01c1v1c2v012) at ({23/5+sqrt(3)*0/1}, {0/1+sqrt(3)*3/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v01c1v1c2v012) at ({4/1+sqrt(3)*0/1}, {0/1+sqrt(3)*6/25}) {};
\node[circle,scale=0.6,draw,fill=white] (c0vc0v012) at ({18/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/5}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v012) at ({16/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/5}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v012c1v012c2v012) at ({3/1+sqrt(3)*0/1}, {0/1+sqrt(3)*27/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v012c1v012c2v2) at ({3/1+sqrt(3)*0/1}, {0/1+sqrt(3)*39/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v012c2v012) at ({78/25+sqrt(3)*0/1}, {0/1+sqrt(3)*24/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v012c2v012) at ({17/5+sqrt(3)*0/1}, {0/1+sqrt(3)*1/1}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v012c2v2) at ({78/25+sqrt(3)*0/1}, {0/1+sqrt(3)*48/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v012c2v2) at ({17/5+sqrt(3)*0/1}, {0/1+sqrt(3)*9/5}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v1) at ({22/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v012c1v1c2v012) at ({111/25+sqrt(3)*0/1}, {0/1+sqrt(3)*3/5}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v012c1v1c2v12) at ({121/25+sqrt(3)*0/1}, {0/1+sqrt(3)*17/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v12) at ({56/15+sqrt(3)*0/1}, {0/1+sqrt(3)*22/15}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v012c1v12c2v12) at ({101/25+sqrt(3)*0/1}, {0/1+sqrt(3)*37/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v012c1v12c2v2) at ({91/25+sqrt(3)*0/1}, {0/1+sqrt(3)*47/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v12c2v12) at ({106/25+sqrt(3)*0/1}, {0/1+sqrt(3)*32/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v012c2v12) at ({61/15+sqrt(3)*0/1}, {0/1+sqrt(3)*17/15}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v12c2v2) at ({86/25+sqrt(3)*0/1}, {0/1+sqrt(3)*52/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v1c2v012) at ({96/25+sqrt(3)*0/1}, {0/1+sqrt(3)*18/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v012c1v1c2v12) at ({116/25+sqrt(3)*0/1}, {0/1+sqrt(3)*22/25}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v012) at ({14/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/5}) {};
\node[circle,scale=0.6,draw,fill=lightgray] (c1vc1v012) at ({12/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/5}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v012c2v012) at ({72/25+sqrt(3)*0/1}, {0/1+sqrt(3)*24/25}) {};
\node[circle,scale=0.6,draw,fill=black] (c2vc2v012) at ({3/1+sqrt(3)*0/1}, {0/1+sqrt(3)*3/5}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc1v012c2v012) at ({13/5+sqrt(3)*0/1}, {0/1+sqrt(3)*1/1}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v012c2v012) at ({14/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v012c2v2) at ({72/25+sqrt(3)*0/1}, {0/1+sqrt(3)*48/25}) {};
\node[circle,scale=0.8,draw,fill=black] (c2vc2v2) at ({3/1+sqrt(3)*0/1}, {0/1+sqrt(3)*3/1}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc1v012c2v2) at ({13/5+sqrt(3)*0/1}, {0/1+sqrt(3)*9/5}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v012c2v2) at ({14/5+sqrt(3)*0/1}, {0/1+sqrt(3)*12/5}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v1) at ({26/5+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
\node[circle,scale=0.8,draw,fill=lightgray] (c1vc1v1) at ({6/1+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v12) at ({58/15+sqrt(3)*0/1}, {0/1+sqrt(3)*26/15}) {};
\node[circle,scale=0.6,draw,fill=lightgray] (c1vc1v12) at ({4/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/1}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v12c2v12) at ({108/25+sqrt(3)*0/1}, {0/1+sqrt(3)*36/25}) {};
\node[circle,scale=0.6,draw,fill=black] (c2vc2v12) at ({5/1+sqrt(3)*0/1}, {0/1+sqrt(3)*1/1}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc1v12c2v12) at ({13/3+sqrt(3)*0/1}, {0/1+sqrt(3)*5/3}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v12c2v12) at ({14/3+sqrt(3)*0/1}, {0/1+sqrt(3)*4/3}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v12c2v2) at ({88/25+sqrt(3)*0/1}, {0/1+sqrt(3)*56/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc1v12c2v2) at ({11/3+sqrt(3)*0/1}, {0/1+sqrt(3)*7/3}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v12c2v2) at ({10/3+sqrt(3)*0/1}, {0/1+sqrt(3)*8/3}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v1c2v012) at ({108/25+sqrt(3)*0/1}, {0/1+sqrt(3)*12/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc1v1c2v012) at ({5/1+sqrt(3)*0/1}, {0/1+sqrt(3)*1/5}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v1c2v012) at ({4/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c1v1c2v12) at ({128/25+sqrt(3)*0/1}, {0/1+sqrt(3)*16/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc1v1c2v12) at ({17/3+sqrt(3)*0/1}, {0/1+sqrt(3)*1/3}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v1c2v12) at ({16/3+sqrt(3)*0/1}, {0/1+sqrt(3)*2/3}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c2v012) at ({16/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c2v12) at ({68/15+sqrt(3)*0/1}, {0/1+sqrt(3)*16/15}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v012c2v2) at ({16/5+sqrt(3)*0/1}, {0/1+sqrt(3)*12/5}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v01c1v01) at ({8/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.6,draw,fill=lightgray] (c1vc1v01) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v01c1v01c2v012) at ({14/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc1v01c2v012) at ({7/3+sqrt(3)*0/1}, {0/1+sqrt(3)*1/5}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v01c2v012) at ({8/3+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v01c1v1) at ({16/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v01c1v1c2v012) at ({22/5+sqrt(3)*0/1}, {0/1+sqrt(3)*6/25}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v01c2v012) at ({10/3+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
\node[circle,scale=0.6,draw,fill=white] (c0vc0v02) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/1}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v02c1v012) at ({32/15+sqrt(3)*0/1}, {0/1+sqrt(3)*26/15}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v02c1v012c2v02) at ({49/25+sqrt(3)*0/1}, {0/1+sqrt(3)*37/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v02c1v012c2v2) at ({59/25+sqrt(3)*0/1}, {0/1+sqrt(3)*47/25}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v02c1v012c2v02) at ({42/25+sqrt(3)*0/1}, {0/1+sqrt(3)*36/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v02c2v02) at ({5/3+sqrt(3)*0/1}, {0/1+sqrt(3)*5/3}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc0v02c1v012c2v2) at ({62/25+sqrt(3)*0/1}, {0/1+sqrt(3)*56/25}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc0v02c2v2) at ({7/3+sqrt(3)*0/1}, {0/1+sqrt(3)*7/3}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v02c1v012) at ({34/15+sqrt(3)*0/1}, {0/1+sqrt(3)*22/15}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v02c1v012c2v02) at ({44/25+sqrt(3)*0/1}, {0/1+sqrt(3)*32/25}) {};
\node[circle,scale=0.6,draw,fill=black] (c2vc2v02) at ({1/1+sqrt(3)*0/1}, {0/1+sqrt(3)*1/1}) {};
\node[circle,scale=0.4,draw,fill=black] (c2vc1v012c2v02) at ({29/15+sqrt(3)*0/1}, {0/1+sqrt(3)*17/15}) {};
\node[circle,scale=0.4,draw,fill=lightgray] (c1vc1v012c2v02) at ({22/15+sqrt(3)*0/1}, {0/1+sqrt(3)*16/15}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v02c1v012c2v2) at ({64/25+sqrt(3)*0/1}, {0/1+sqrt(3)*52/25}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v02c2v02) at ({4/3+sqrt(3)*0/1}, {0/1+sqrt(3)*4/3}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v02c2v2) at ({8/3+sqrt(3)*0/1}, {0/1+sqrt(3)*8/3}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v0c1v01) at ({4/3+sqrt(3)*0/1}, {0/1+sqrt(3)*0/1}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v0c1v012) at ({8/5+sqrt(3)*0/1}, {0/1+sqrt(3)*4/5}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v0c1v012c2v012) at ({54/25+sqrt(3)*0/1}, {0/1+sqrt(3)*18/25}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v0c1v012c2v02) at ({34/25+sqrt(3)*0/1}, {0/1+sqrt(3)*22/25}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v0c1v01c2v012) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*6/25}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v0c2v012) at ({2/1+sqrt(3)*0/1}, {0/1+sqrt(3)*2/5}) {};
\node[circle,scale=0.4,draw,fill=white] (c0vc0v0c2v02) at ({2/3+sqrt(3)*0/1}, {0/1+sqrt(3)*2/3}) {};
\draw (c0vc0v0) -- (c1vc0v0c1v01);
\draw (c0vc0v0) -- (c2vc0v0c1v01c2v012);
\draw (c1vc0v0c1v01) -- (c2vc0v0c1v01c2v012);
\draw (c0vc0v0) -- (c1vc0v0c1v012);
\draw (c0vc0v0) -- (c2vc0v0c1v012c2v012);
\draw (c1vc0v0c1v012) -- (c2vc0v0c1v012c2v012);
\draw (c0vc0v0) -- (c2vc0v0c1v012c2v02);
\draw (c1vc0v0c1v012) -- (c2vc0v0c1v012c2v02);
\draw (c0vc0v0) -- (c1vc0v0c1v012c2v012);
\draw (c1vc0v0c1v012c2v012) -- (c2vc0v0c1v012c2v012);
\draw (c0vc0v0) -- (c2vc0v0c2v012);
\draw (c1vc0v0c1v012c2v012) -- (c2vc0v0c2v012);
\draw (c0vc0v0) -- (c1vc0v0c1v012c2v02);
\draw (c1vc0v0c1v012c2v02) -- (c2vc0v0c1v012c2v02);
\draw (c0vc0v0) -- (c2vc0v0c2v02);
\draw (c1vc0v0c1v012c2v02) -- (c2vc0v0c2v02);
\draw (c0vc0v0) -- (c1vc0v0c1v01c2v012);
\draw (c1vc0v0c1v01c2v012) -- (c2vc0v0c1v01c2v012);
\draw (c1vc0v0c1v01c2v012) -- (c2vc0v0c2v012);
\draw (c0vc0v01) -- (c1vc0v01c1v01);
\draw (c0vc0v01) -- (c2vc0v01c1v01c2v012);
\draw (c1vc0v01c1v01) -- (c2vc0v01c1v01c2v012);
\draw (c0vc0v01) -- (c1vc0v01c1v01c2v012);
\draw (c1vc0v01c1v01c2v012) -- (c2vc0v01c1v01c2v012);
\draw (c0vc0v01) -- (c2vc0v01c2v012);
\draw (c1vc0v01c1v01c2v012) -- (c2vc0v01c2v012);
\draw (c0vc0v01) -- (c1vc0v01c1v1);
\draw (c0vc0v01) -- (c2vc0v01c1v1c2v012);
\draw (c1vc0v01c1v1) -- (c2vc0v01c1v1c2v012);
\draw (c0vc0v01) -- (c1vc0v01c1v1c2v012);
\draw (c1vc0v01c1v1c2v012) -- (c2vc0v01c1v1c2v012);
\draw (c1vc0v01c1v1c2v012) -- (c2vc0v01c2v012);
\draw (c0vc0v012) -- (c1vc0v012c1v012);
\draw (c0vc0v012) -- (c2vc0v012c1v012c2v012);
\draw (c1vc0v012c1v012) -- (c2vc0v012c1v012c2v012);
\draw (c0vc0v012) -- (c2vc0v012c1v012c2v2);
\draw (c1vc0v012c1v012) -- (c2vc0v012c1v012c2v2);
\draw (c0vc0v012) -- (c1vc0v012c1v012c2v012);
\draw (c1vc0v012c1v012c2v012) -- (c2vc0v012c1v012c2v012);
\draw (c0vc0v012) -- (c2vc0v012c2v012);
\draw (c1vc0v012c1v012c2v012) -- (c2vc0v012c2v012);
\draw (c0vc0v012) -- (c1vc0v012c1v012c2v2);
\draw (c1vc0v012c1v012c2v2) -- (c2vc0v012c1v012c2v2);
\draw (c0vc0v012) -- (c2vc0v012c2v2);
\draw (c1vc0v012c1v012c2v2) -- (c2vc0v012c2v2);
\draw (c0vc0v012) -- (c1vc0v012c1v1);
\draw (c0vc0v012) -- (c2vc0v012c1v1c2v012);
\draw (c1vc0v012c1v1) -- (c2vc0v012c1v1c2v012);
\draw (c0vc0v012) -- (c2vc0v012c1v1c2v12);
\draw (c1vc0v012c1v1) -- (c2vc0v012c1v1c2v12);
\draw (c0vc0v012) -- (c1vc0v012c1v12);
\draw (c0vc0v012) -- (c2vc0v012c1v12c2v12);
\draw (c1vc0v012c1v12) -- (c2vc0v012c1v12c2v12);
\draw (c0vc0v012) -- (c2vc0v012c1v12c2v2);
\draw (c1vc0v012c1v12) -- (c2vc0v012c1v12c2v2);
\draw (c0vc0v012) -- (c1vc0v012c1v12c2v12);
\draw (c1vc0v012c1v12c2v12) -- (c2vc0v012c1v12c2v12);
\draw (c0vc0v012) -- (c2vc0v012c2v12);
\draw (c1vc0v012c1v12c2v12) -- (c2vc0v012c2v12);
\draw (c0vc0v012) -- (c1vc0v012c1v12c2v2);
\draw[red,-latex] (c1vc0v012c1v12c2v2) -- (c2vc0v012c1v12c2v2);
\draw (c1vc0v012c1v12c2v2) -- (c2vc0v012c2v2);
\draw (c0vc0v012) -- (c1vc0v012c1v1c2v012);
\draw (c1vc0v012c1v1c2v012) -- (c2vc0v012c1v1c2v012);
\draw (c1vc0v012c1v1c2v012) -- (c2vc0v012c2v012);
\draw (c0vc0v012) -- (c1vc0v012c1v1c2v12);
\draw (c1vc0v012c1v1c2v12) -- (c2vc0v012c1v1c2v12);
\draw (c1vc0v012c1v1c2v12) -- (c2vc0v012c2v12);
\draw (c0vc0v012c1v012) -- (c1vc0v012c1v012);
\draw (c0vc0v012c1v012) -- (c2vc0v012c1v012c2v012);
\draw (c0vc0v012c1v012) -- (c2vc0v012c1v012c2v2);
\draw (c0vc0v012c1v012) -- (c1vc1v012);
\draw (c1vc1v012) -- (c2vc0v012c1v012c2v012);
\draw (c1vc1v012) -- (c2vc0v012c1v012c2v2);
\draw (c0vc0v012c1v012c2v012) -- (c1vc0v012c1v012c2v012);
\draw (c0vc0v012c1v012c2v012) -- (c2vc0v012c1v012c2v012);
\draw (c0vc0v012c1v012c2v012) -- (c2vc2v012);
\draw (c1vc0v012c1v012c2v012) -- (c2vc2v012);
\draw (c0vc0v012c1v012c2v012) -- (c1vc1v012);
\draw (c0vc0v012c1v012c2v012) -- (c2vc1v012c2v012);
\draw (c1vc1v012) -- (c2vc1v012c2v012);
\draw (c0vc0v012c1v012c2v012) -- (c1vc1v012c2v012);
\draw (c1vc1v012c2v012) -- (c2vc1v012c2v012);
\draw (c1vc1v012c2v012) -- (c2vc2v012);
\draw[red,semithick] (c0vc0v012c1v012c2v2) -- (c1vc0v012c1v012c2v2);
\draw (c0vc0v012c1v012c2v2) -- (c2vc0v012c1v012c2v2);
\draw (c0vc0v012c1v012c2v2) -- (c2vc2v2);
\draw (c1vc0v012c1v012c2v2) -- (c2vc2v2);
\draw (c0vc0v012c1v012c2v2) -- (c1vc1v012);
\draw (c0vc0v012c1v012c2v2) -- (c2vc1v012c2v2);
\draw (c1vc1v012) -- (c2vc1v012c2v2);
\draw[red,semithick] (c0vc0v012c1v012c2v2) -- (c1vc1v012c2v2);
\draw (c1vc1v012c2v2) -- (c2vc1v012c2v2);
\draw (c1vc1v012c2v2) -- (c2vc2v2);
\draw (c0vc0v012c1v1) -- (c1vc0v012c1v1);
\draw (c0vc0v012c1v1) -- (c2vc0v012c1v1c2v012);
\draw (c0vc0v012c1v1) -- (c2vc0v012c1v1c2v12);
\draw (c0vc0v012c1v1) -- (c1vc1v1);
\draw (c1vc1v1) -- (c2vc0v012c1v1c2v012);
\draw (c1vc1v1) -- (c2vc0v012c1v1c2v12);
\draw (c0vc0v012c1v12) -- (c1vc0v012c1v12);
\draw (c0vc0v012c1v12) -- (c2vc0v012c1v12c2v12);
\draw (c0vc0v012c1v12) -- (c2vc0v012c1v12c2v2);
\draw (c0vc0v012c1v12) -- (c1vc1v12);
\draw (c1vc1v12) -- (c2vc0v012c1v12c2v12);
\draw (c1vc1v12) -- (c2vc0v012c1v12c2v2);
\draw (c0vc0v012c1v12c2v12) -- (c1vc0v012c1v12c2v12);
\draw (c0vc0v012c1v12c2v12) -- (c2vc0v012c1v12c2v12);
\draw (c0vc0v012c1v12c2v12) -- (c2vc2v12);
\draw (c1vc0v012c1v12c2v12) -- (c2vc2v12);
\draw (c0vc0v012c1v12c2v12) -- (c1vc1v12);
\draw (c0vc0v012c1v12c2v12) -- (c2vc1v12c2v12);
\draw (c1vc1v12) -- (c2vc1v12c2v12);
\draw (c0vc0v012c1v12c2v12) -- (c1vc1v12c2v12);
\draw (c1vc1v12c2v12) -- (c2vc1v12c2v12);
\draw (c1vc1v12c2v12) -- (c2vc2v12);
\draw[red,semithick] (c0vc0v012c1v12c2v2) -- (c1vc0v012c1v12c2v2);
\draw[red,-latex] (c0vc0v012c1v12c2v2) -- (c2vc0v012c1v12c2v2);
\draw (c0vc0v012c1v12c2v2) -- (c2vc2v2);
\draw (c1vc0v012c1v12c2v2) -- (c2vc2v2);
\draw[red,-latex] (c0vc0v012c1v12c2v2) -- (c1vc1v12);
\draw[red,-latex] (c0vc0v012c1v12c2v2) -- (c2vc1v12c2v2);
\draw (c1vc1v12) -- (c2vc1v12c2v2);
\draw[red,-latex] (c0vc0v012c1v12c2v2) -- (c1vc1v12c2v2);
\draw (c1vc1v12c2v2) -- (c2vc1v12c2v2);
\draw (c1vc1v12c2v2) -- (c2vc2v2);
\draw (c0vc0v012c1v1c2v012) -- (c1vc0v012c1v1c2v012);
\draw (c0vc0v012c1v1c2v012) -- (c2vc0v012c1v1c2v012);
\draw (c0vc0v012c1v1c2v012) -- (c2vc2v012);
\draw (c1vc0v012c1v1c2v012) -- (c2vc2v012);
\draw (c0vc0v012c1v1c2v012) -- (c1vc1v1);
\draw (c0vc0v012c1v1c2v012) -- (c2vc1v1c2v012);
\draw (c1vc1v1) -- (c2vc1v1c2v012);
\draw (c0vc0v012c1v1c2v012) -- (c1vc1v1c2v012);
\draw (c1vc1v1c2v012) -- (c2vc1v1c2v012);
\draw (c1vc1v1c2v012) -- (c2vc2v012);
\draw (c0vc0v012c1v1c2v12) -- (c1vc0v012c1v1c2v12);
\draw (c0vc0v012c1v1c2v12) -- (c2vc0v012c1v1c2v12);
\draw (c0vc0v012c1v1c2v12) -- (c2vc2v12);
\draw (c1vc0v012c1v1c2v12) -- (c2vc2v12);
\draw (c0vc0v012c1v1c2v12) -- (c1vc1v1);
\draw (c0vc0v012c1v1c2v12) -- (c2vc1v1c2v12);
\draw (c1vc1v1) -- (c2vc1v1c2v12);
\draw (c0vc0v012c1v1c2v12) -- (c1vc1v1c2v12);
\draw (c1vc1v1c2v12) -- (c2vc1v1c2v12);
\draw (c1vc1v1c2v12) -- (c2vc2v12);
\draw (c0vc0v012c2v012) -- (c1vc0v012c1v012c2v012);
\draw (c0vc0v012c2v012) -- (c2vc0v012c2v012);
\draw (c0vc0v012c2v012) -- (c2vc2v012);
\draw (c0vc0v012c2v012) -- (c1vc0v012c1v1c2v012);
\draw (c0vc0v012c2v12) -- (c1vc0v012c1v12c2v12);
\draw (c0vc0v012c2v12) -- (c2vc0v012c2v12);
\draw (c0vc0v012c2v12) -- (c2vc2v12);
\draw (c0vc0v012c2v12) -- (c1vc0v012c1v1c2v12);
\draw[red,semithick] (c0vc0v012c2v2) -- (c1vc0v012c1v012c2v2);
\draw (c0vc0v012c2v2) -- (c2vc0v012c2v2);
\draw (c0vc0v012c2v2) -- (c2vc2v2);
\draw[red,semithick] (c0vc0v012c2v2) -- (c1vc0v012c1v12c2v2);
\draw (c0vc0v01c1v01) -- (c1vc0v01c1v01);
\draw (c0vc0v01c1v01) -- (c2vc0v01c1v01c2v012);
\draw (c0vc0v01c1v01) -- (c1vc1v01);
\draw (c1vc1v01) -- (c2vc0v01c1v01c2v012);
\draw (c0vc0v01c1v01c2v012) -- (c1vc0v01c1v01c2v012);
\draw (c0vc0v01c1v01c2v012) -- (c2vc0v01c1v01c2v012);
\draw (c0vc0v01c1v01c2v012) -- (c2vc2v012);
\draw (c1vc0v01c1v01c2v012) -- (c2vc2v012);
\draw (c0vc0v01c1v01c2v012) -- (c1vc1v01);
\draw (c0vc0v01c1v01c2v012) -- (c2vc1v01c2v012);
\draw (c1vc1v01) -- (c2vc1v01c2v012);
\draw (c0vc0v01c1v01c2v012) -- (c1vc1v01c2v012);
\draw (c1vc1v01c2v012) -- (c2vc1v01c2v012);
\draw (c1vc1v01c2v012) -- (c2vc2v012);
\draw (c0vc0v01c1v1) -- (c1vc0v01c1v1);
\draw (c0vc0v01c1v1) -- (c2vc0v01c1v1c2v012);
\draw (c0vc0v01c1v1) -- (c1vc1v1);
\draw (c1vc1v1) -- (c2vc0v01c1v1c2v012);
\draw (c0vc0v01c1v1c2v012) -- (c1vc0v01c1v1c2v012);
\draw (c0vc0v01c1v1c2v012) -- (c2vc0v01c1v1c2v012);
\draw (c0vc0v01c1v1c2v012) -- (c2vc2v012);
\draw (c1vc0v01c1v1c2v012) -- (c2vc2v012);
\draw (c0vc0v01c1v1c2v012) -- (c1vc1v1);
\draw (c0vc0v01c1v1c2v012) -- (c2vc1v1c2v012);
\draw (c0vc0v01c1v1c2v012) -- (c1vc1v1c2v012);
\draw (c0vc0v01c2v012) -- (c1vc0v01c1v01c2v012);
\draw (c0vc0v01c2v012) -- (c2vc0v01c2v012);
\draw (c0vc0v01c2v012) -- (c2vc2v012);
\draw (c0vc0v01c2v012) -- (c1vc0v01c1v1c2v012);
\draw (c0vc0v02) -- (c1vc0v02c1v012);
\draw (c0vc0v02) -- (c2vc0v02c1v012c2v02);
\draw (c1vc0v02c1v012) -- (c2vc0v02c1v012c2v02);
\draw (c0vc0v02) -- (c2vc0v02c1v012c2v2);
\draw (c1vc0v02c1v012) -- (c2vc0v02c1v012c2v2);
\draw (c0vc0v02) -- (c1vc0v02c1v012c2v02);
\draw (c1vc0v02c1v012c2v02) -- (c2vc0v02c1v012c2v02);
\draw (c0vc0v02) -- (c2vc0v02c2v02);
\draw (c1vc0v02c1v012c2v02) -- (c2vc0v02c2v02);
\draw[red,-latex] (c0vc0v02) -- (c1vc0v02c1v012c2v2);
\draw[red,latex-] (c1vc0v02c1v012c2v2) -- (c2vc0v02c1v012c2v2);
\draw (c0vc0v02) -- (c2vc0v02c2v2);
\draw[red,latex-] (c1vc0v02c1v012c2v2) -- (c2vc0v02c2v2);
\draw (c0vc0v02c1v012) -- (c1vc0v02c1v012);
\draw (c0vc0v02c1v012) -- (c2vc0v02c1v012c2v02);
\draw (c0vc0v02c1v012) -- (c2vc0v02c1v012c2v2);
\draw (c0vc0v02c1v012) -- (c1vc1v012);
\draw (c1vc1v012) -- (c2vc0v02c1v012c2v02);
\draw (c1vc1v012) -- (c2vc0v02c1v012c2v2);
\draw (c0vc0v02c1v012c2v02) -- (c1vc0v02c1v012c2v02);
\draw (c0vc0v02c1v012c2v02) -- (c2vc0v02c1v012c2v02);
\draw (c0vc0v02c1v012c2v02) -- (c2vc2v02);
\draw (c1vc0v02c1v012c2v02) -- (c2vc2v02);
\draw (c0vc0v02c1v012c2v02) -- (c1vc1v012);
\draw (c0vc0v02c1v012c2v02) -- (c2vc1v012c2v02);
\draw (c1vc1v012) -- (c2vc1v012c2v02);
\draw (c0vc0v02c1v012c2v02) -- (c1vc1v012c2v02);
\draw (c1vc1v012c2v02) -- (c2vc1v012c2v02);
\draw (c1vc1v012c2v02) -- (c2vc2v02);
\draw[red,semithick] (c0vc0v02c1v012c2v2) -- (c1vc0v02c1v012c2v2);
\draw[red,latex-] (c0vc0v02c1v012c2v2) -- (c2vc0v02c1v012c2v2);
\draw (c0vc0v02c1v012c2v2) -- (c2vc2v2);
\draw (c1vc0v02c1v012c2v2) -- (c2vc2v2);
\draw (c0vc0v02c1v012c2v2) -- (c1vc1v012);
\draw (c0vc0v02c1v012c2v2) -- (c2vc1v012c2v2);
\draw[red,semithick] (c0vc0v02c1v012c2v2) -- (c1vc1v012c2v2);
\draw (c0vc0v02c2v02) -- (c1vc0v02c1v012c2v02);
\draw (c0vc0v02c2v02) -- (c2vc0v02c2v02);
\draw (c0vc0v02c2v02) -- (c2vc2v02);
\draw[red,-latex] (c0vc0v02c2v2) -- (c1vc0v02c1v012c2v2);
\draw (c0vc0v02c2v2) -- (c2vc0v02c2v2);
\draw (c0vc0v02c2v2) -- (c2vc2v2);
\draw (c0vc0v0c1v01) -- (c1vc0v0c1v01);
\draw (c0vc0v0c1v01) -- (c2vc0v0c1v01c2v012);
\draw (c0vc0v0c1v01) -- (c1vc1v01);
\draw (c1vc1v01) -- (c2vc0v0c1v01c2v012);
\draw (c0vc0v0c1v012) -- (c1vc0v0c1v012);
\draw (c0vc0v0c1v012) -- (c2vc0v0c1v012c2v012);
\draw (c0vc0v0c1v012) -- (c2vc0v0c1v012c2v02);
\draw (c0vc0v0c1v012) -- (c1vc1v012);
\draw (c1vc1v012) -- (c2vc0v0c1v012c2v012);
\draw (c1vc1v012) -- (c2vc0v0c1v012c2v02);
\draw (c0vc0v0c1v012c2v012) -- (c1vc0v0c1v012c2v012);
\draw (c0vc0v0c1v012c2v012) -- (c2vc0v0c1v012c2v012);
\draw (c0vc0v0c1v012c2v012) -- (c2vc2v012);
\draw (c1vc0v0c1v012c2v012) -- (c2vc2v012);
\draw (c0vc0v0c1v012c2v012) -- (c1vc1v012);
\draw (c0vc0v0c1v012c2v012) -- (c2vc1v012c2v012);
\draw (c0vc0v0c1v012c2v012) -- (c1vc1v012c2v012);
\draw (c0vc0v0c1v012c2v02) -- (c1vc0v0c1v012c2v02);
\draw (c0vc0v0c1v012c2v02) -- (c2vc0v0c1v012c2v02);
\draw (c0vc0v0c1v012c2v02) -- (c2vc2v02);
\draw (c1vc0v0c1v012c2v02) -- (c2vc2v02);
\draw (c0vc0v0c1v012c2v02) -- (c1vc1v012);
\draw (c0vc0v0c1v012c2v02) -- (c2vc1v012c2v02);
\draw (c0vc0v0c1v012c2v02) -- (c1vc1v012c2v02);
\draw (c0vc0v0c1v01c2v012) -- (c1vc0v0c1v01c2v012);
\draw (c0vc0v0c1v01c2v012) -- (c2vc0v0c1v01c2v012);
\draw (c0vc0v0c1v01c2v012) -- (c2vc2v012);
\draw (c1vc0v0c1v01c2v012) -- (c2vc2v012);
\draw (c0vc0v0c1v01c2v012) -- (c1vc1v01);
\draw (c0vc0v0c1v01c2v012) -- (c2vc1v01c2v012);
\draw (c0vc0v0c1v01c2v012) -- (c1vc1v01c2v012);
\draw (c0vc0v0c2v012) -- (c1vc0v0c1v012c2v012);
\draw (c0vc0v0c2v012) -- (c2vc0v0c2v012);
\draw (c0vc0v0c2v012) -- (c2vc2v012);
\draw (c0vc0v0c2v012) -- (c1vc0v0c1v01c2v012);
\draw (c0vc0v0c2v02) -- (c1vc0v0c1v012c2v02);
\draw (c0vc0v0c2v02) -- (c2vc0v0c2v02);
\draw (c0vc0v0c2v02) -- (c2vc2v02);
\draw[red,very thick] (c0vc0v0) -- (c0vc0v01) -- (c2vc2v012) -- (c0vc0v012) -- (c1vc1v012) -- (c0vc0v02) -- (c0vc0v0);
\end{tikzpicture}


==> figures/50_counterexample_for_finite.tex <==
% !TEX root = ../ms.tex

\begin{tikzpicture}
  \node[circle,scale=0.6,draw,fill=white,label=below:{$0$}] (c0v0) at (-4, 0) {};
  \node[circle,scale=0.6,draw,fill=white,label=above:{$1$}] (c0v1) at (-3, 1) {};
  \node[circle,scale=0.6,draw,fill=black,label=below:{$0$}] (c1v0) at (-3, 0) {};
  \node[circle,scale=0.6,draw,fill=black,label=above:{$1$}] (c1v1) at (-4, 1) {};
  \draw (c0v0) -- (c1v0) -- (c0v1) -- (c1v1) -- (c0v0);
  \node[circle,scale=0.6,draw,fill=white,label=below:{$0 \mapsto 0$}] (c0v0d0) at (-1.5, 0) {};
  \node[circle,scale=0.6,draw,fill=black,label=below:{$0 \mapsto 0$}] (c1v0d0) at (0, 0) {};
  \node[circle,scale=0.6,draw,fill=white,label=above:{$1 \mapsto 1$}] (c0v1d1) at (0, 1) {};
  \node[circle,scale=0.6,draw,fill=black,label=above:{$1 \mapsto 1$}] (c1v1d1) at (1.5, 1) {};
  \node[circle,scale=0.6,draw,fill=white,label=below:{$0 \mapsto 2$}] (c0v0d2) at (1.5, 0) {};
  \node[circle,scale=0.6,draw,fill=black,label=below:{$0 \mapsto 2$}] (c1v0d2) at (3, 0) {};
  \node[circle,scale=0.6,draw,fill=white,label=above:{$1 \mapsto 3$}] (c0v1d3) at (3, 1) {};
  \node[circle,scale=0.6,draw,fill=black,label=above:{$1 \mapsto 3$}] (c1v1d3) at (4.5, 1) {};
  \node[circle,scale=0.6,draw,fill=white,label=below:{$0 \mapsto 4$}] (c0v0d4) at (4.5, 0) {};
  \coordinate (x) at (5.5,0);
  \draw (c0v0d0) -- (c1v0d0);
  \draw (c1v0d0) -- (c0v1d1);
  \draw (c0v1d1) -- (c1v1d1);
  \draw (c1v1d1) -- (c0v0d2);
  \draw (c0v0d2) -- (c1v0d2);
  \draw (c1v0d2) -- (c0v1d3);
  \draw (c0v1d3) -- (c1v1d3);
  \draw (c1v1d3) -- (c0v0d4);
  \draw (c0v0d4) -- (x);
  \node (dots) at (6,0.5) {$\cdots$};
\end{tikzpicture}
\caption{Simplicial models $\mathcal{I}[P]$ (on the left) and
$\mathcal{I}[T]$ (on the right)}
\label{fig_counterexample}

